Fast matrix-free evaluation of discontinuous Galerkin finite element operators

We present an algorithmic framework for matrix-free evaluation of discontinuous Galerkin finite element operators based on sum factorization on quadrilateral and hexahedral meshes. We identify a set of kernels for fast quadrature on cells and faces targeting a wide class of weak forms originating from linear and nonlinear partial differential equations. Different algorithms and data structures for the implementation of operator evaluation are compared in an in-depth performance analysis. The sum factorization kernels are optimized by vectorization over several cells and faces and an even-odd decomposition of the one-dimensional compute kernels. In isolation our implementation then reaches up to 60\% of arithmetic peak on Intel Haswell and Broadwell processors and up to 50\% of arithmetic peak on Intel Knights Landing. The full operator evaluation reaches only about half that throughput due to memory bandwidth limitations from loading the input and output vectors, MPI ghost exchange, as well as handling variable coefficients and the geometry. Our performance analysis shows that the results are often within 10\% of the available memory bandwidth for the proposed implementation, with the exception of the Cartesian mesh case where the cost of gather operations and MPI communication are more substantial.

==> tables.tex <==
\pgfplotstableread{
% file cells_bench_arith_vect.o13993; cells_bench_arith_vect.o13994 and
% cells_bench_arith_vect_caches.o14001 should be similar
deg VectUrTwo    VectUrThree  VectNrTwo    VectNrThree  VectEleThree  NoVectTwo    NoVectThree
1   6.66181e+09  4.59769e+09  5.39288e+09  5.25778e+09  1.55618e+09   1.59909e+09  1.09398e+09
2   8.97268e+09  5.71719e+09  9.26714e+09  6.56669e+09  2.33977e+09   1.80099e+09  1.64447e+09
3   6.45517e+09  3.92334e+09  6.43774e+09  4.18059e+09  2.96748e+09   1.62309e+09  1.31858e+09
4   6.42082e+09  4.07132e+09  6.39251e+09  3.98831e+09  1.87849e+09   2.11387e+09  1.60647e+09
5   5.13221e+09  3.17947e+09  4.91917e+09  3.14445e+09  1.96964e+09   1.63559e+09  1.35082e+09
6   5.23833e+09  3.29182e+09  5.02782e+09  2.85656e+09  2.12377e+09   1.60411e+09  1.2688e+09
7   4.09912e+09  2.6599e+09   4.01697e+09  2.34395e+09  2.12594e+09   1.52571e+09  1.28505e+09
8   4.00065e+09  2.62904e+09  3.7954e+09   2.15829e+09  1.803e+09     1.41023e+09  1.11124e+09
9   3.65981e+09  2.10564e+09  3.56106e+09  2.10889e+09  1.84595e+09   1.04858e+09  7.30808e+08
10  3.55598e+09  2.33097e+09  3.53651e+09  2.02965e+09  1.80672e+09   1.12583e+09  7.09926e+08
11  3.13283e+09  1.98062e+09  3.07777e+09  1.78744e+09  1.79737e+09   7.82402e+08  5.31983e+08
12  3.08601e+09  1.94197e+09  3.03265e+09  1.67565e+09  1.46149e+09   8.81444e+08  5.71408e+08
13  2.76322e+09  1.73758e+09  2.6839e+09   1.50684e+09  1.43622e+09   6.92381e+08  4.75794e+08
14  2.63679e+09  1.6719e+09   2.61567e+09  1.42487e+09  1.43322e+09   7.01597e+08  4.63915e+08
15  2.31517e+09  1.1711e+09   2.25268e+09  1.08593e+09  1.32171e+09   6.57336e+08  3.8459e+08
16  2.22703e+09  1.41466e+09  2.20827e+09  1.22178e+09  1.1476e+09    6.55232e+08  4.53164e+08
17  1.94584e+09  1.24832e+09  1.92031e+09  1.11251e+09  1.0826e+09    5.42707e+08  3.56363e+08
18  1.82517e+09  1.19283e+09  1.83853e+09  1.04423e+09  1.06882e+09   5.5413e+08   3.67766e+08
19  1.66541e+09  1.05868e+09  1.65064e+09  9.71273e+08  1.00973e+09   4.74582e+08  3.12115e+08
20  1.59199e+09  1.03821e+09  1.58872e+09  9.19659e+08  8.65845e+08   4.64736e+08  3.09748e+08
21  1.42238e+09  8.79359e+08  1.40481e+09  8.04561e+08  7.86711e+08   4.11194e+08  2.7162e+08
22  1.33539e+09  8.71925e+08  1.31803e+09  7.37947e+08  7.86507e+08   4.19052e+08  2.82264e+08
23  1.1907e+09   7.36439e+08  1.17757e+09  6.34926e+08  7.34767e+08   3.93392e+08  2.43634e+08
24  1.1561e+09   7.48421e+08  1.14934e+09  5.60874e+08  6.52635e+08   4.15693e+08  2.70788e+08
25  1.04448e+09  6.52891e+08  1.03338e+09  5.51701e+08  6.1483e+08    3.33987e+08  2.12518e+08
}\cellHaswellVecCompareThree
\pgfplotstableread{
% file cells_bench_arith_vect_caches.o14001
%deg    L2->L1          L1->L2          L3->L2          L2->L3          MEM read        MEM_WRITE
1    0.1351    0.0103    0.1350    0.0004    0.1260    0.0027
2    0.0410    0.0020    0.0409    0.0004    0.0050    0.0032
3    0.0311    0.0035    0.0175    0.0002    0.0047    0.0029
4    0.6483    0.3026    0.0081    0.0003    0.0058    0.0037
5    16.0694    8.8914    0.0038    0.0001    0.0056    0.0035
6    35.6271    22.4550    0.0056    0.0005    0.0058    0.0037
7    64.3003    44.7408    0.0032    0.0002    0.0074    0.0042
8    82.7909    60.9604    0.0746    0.0302    0.0075    0.0048
9    86.2530    64.8844    1.1072    0.4840    0.0093    0.0055
10    87.2162    65.6245    4.8896    2.5918    0.0077    0.0055
11    89.6938    67.7869    12.5514    6.9821    0.0097    0.0066
12    92.7203    68.7894    22.0480    13.3751    0.0087    0.0059
13    92.1202    69.9715    33.0990    20.9452    0.0092    0.0065
14    97.1720    72.7138    45.9939    30.5648    0.0106    0.0077
15    185.3462    117.1147    58.6724    39.3479    0.0154    0.0103
16    108.1282    80.0541    68.2019    48.1023    0.0121    0.0084
17    114.2087    85.0740    76.3087    55.0720    0.0132    0.0089
18    122.4290    87.1553    81.8159    59.1993    0.0147    0.0098
19    144.0171    95.2199    86.0046    62.5600    0.0419    0.0122
20    145.0498    94.7166    87.6862    63.8665    0.0649    0.0143
21    136.7116    93.6337    85.6826    64.5781    0.1300    0.0302
22    154.0301    96.8241    87.4448    65.5271    0.5294    0.1088
23    238.1595    139.9380    90.6997    66.8379    1.5414    0.4870
24    177.4577    102.3006    89.0005    66.6209    2.7070    0.8282
25    172.5336    101.3558    89.0887    67.0127    6.0608    2.3060
}\cellCacheAccessNewUnrolled
\pgfplotstableread{
% file cells_bench_arith_vect_caches.o14001
%deg    L2->L1          L1->L2          L3->L2          L2->L3          MEM read        MEM_WRITE
1    0.1351    0.0082    0.1352    0.0004    0.1333    0.0024
2    0.0409    0.0024    0.0409    0.0004    0.0042    0.0025
3    0.2121    0.0581    0.0177    0.0003    0.0050    0.0032
4    4.3200    1.9578    0.0079    0.0003    0.0052    0.0031
5    38.8643    26.7384    0.0057    0.0006    0.0056    0.0035
6    111.9643    78.4938    0.0063    0.0010    0.0068    0.0043
7    159.1703    105.2788    0.0177    0.0052    0.0086    0.0052
8    218.0069    125.5767    2.3035    1.2319    0.0092    0.0057
9    226.2464    126.6562    8.6844    5.4991    0.0081    0.0054
10    231.9368    128.0890    23.3925    15.3106    0.0086    0.0061
11    231.3916    128.0616    47.5309    32.4838    0.0100    0.0069
12    234.1108    127.9848    83.5327    57.2872    0.0102    0.0069
13    232.2360    127.9646    115.7108    77.9237    0.0114    0.0076
14    234.2194    128.3234    143.7691    91.9144    0.0189    0.0105
15    310.4841    162.5739    175.3054    106.2332    0.0164    0.0113
16    236.9397    129.1338    195.5821    114.7776    0.0164    0.0101
17    234.9083    128.3778    211.4745    120.6599    0.0182    0.0113
18    239.7909    130.0649    222.5847    124.1055    0.0894    0.0498
19    241.1686    131.3885    226.9969    125.4789    0.6079    0.1920
20    242.2714    130.2118    229.0618    125.6815    1.4015    0.6092
21    236.5343    128.6909    229.9134    126.1918    4.3116    2.1862
22    243.9193    130.4919    231.8577    126.2093    9.0086    4.6163
23    326.3284    164.2079    235.1551    127.1894    16.3160    9.3394
24    247.0666    130.9628    233.8183    126.5875    25.6755    15.8695
25    239.1387    128.8243    233.0162    126.5907    34.3107    22.3092
}\cellCacheAccessNewNotUnrolled
\pgfplotstableread{
% file cells_bench_arith_vect_caches.o14001
%deg    L2->L1          L1->L2          L3->L2          L2->L3          MEM read        MEM_WRITE
1    0.5405    0.0319    0.5412    0.0019    0.0261    0.0101
2    0.1612    0.0091    0.1591    0.0014    0.0108    0.0067
3    0.0689    0.0026    0.0301    0.0011    0.0093    0.0060
4    0.0523    0.0063    0.0093    0.0007    0.0127    0.0082
5    0.0710    0.0162    0.0055    0.0006    0.0104    0.0067
6    1.0997    0.3528    0.0047    0.0005    0.0120    0.0078
7    5.7910    2.1294    0.0048    0.0005    0.0116    0.0078
8    41.9283    19.3032    0.0110    0.0019    0.0183    0.0132
9    58.4698    31.8844    0.0188    0.0048    0.0157    0.0117
10    76.9849    43.9129    0.0094    0.0012    0.0112    0.0069
11    72.4640    42.2067    0.0133    0.0018    0.0160    0.0111
12    119.3779    73.9686    0.0651    0.0104    0.0143    0.0086
13    118.3653    73.7204    1.3158    0.5679    0.0155    0.0092
14    122.9644    75.5324    1.5688    0.5079    0.0138    0.0084
15    129.6515    77.5521    5.2038    2.1156    0.0157    0.0120
16    153.6629    94.8578    13.4977    5.6024    0.0185    0.0122
17    148.5799    91.4008    21.6015    9.6265    0.0220    0.0170
18    148.9489    91.5245    27.1745    12.2326    0.0165    0.0113
19    145.2797    89.1891    32.5604    15.4076    0.0204    0.0153
20    176.9829    108.1140    53.4448    28.8582    0.0193    0.0138
21    169.3321    104.0697    55.8477    30.8170    0.0214    0.0157
22    172.5757    105.6717    62.4674    35.2897    0.0271    0.0197
23    166.8812    101.3655    64.3320    36.4452    0.0239    0.0177
24    196.1227    119.7375    87.8997    51.5750    0.0316    0.0200
25    178.3455    108.5607    87.8518    52.0301    0.0296    0.0209
}\cellCacheAccessVectWithinCells
\pgfplotstableread{
% file cells_bench_arith_vect_caches.o14001
%deg    L2->L1          L1->L2          L3->L2          L2->L3          MEM read        MEM_WRITE
1    0.5477    0.0493    0.5465    0.0037    0.0561    0.0215
2    0.1616    0.0052    0.1591    0.0014    0.0177    0.0121
3    0.0695    0.0021    0.0346    0.0011    0.0164    0.0106
4    0.0368    0.0014    0.0082    0.0006    0.0139    0.0092
5    0.0344    0.0034    0.0057    0.0005    0.0158    0.0104
6    0.3805    0.1057    0.0057    0.0006    0.0165    0.0110
7    4.8770    2.1410    0.0051    0.0006    0.0148    0.0098
8    22.2389    9.6801    0.0076    0.0009    0.0200    0.0137
9    37.3322    19.4091    0.0138    0.0015    0.0267    0.0170
10    47.8104    27.2505    0.0197    0.0024    0.0303    0.0195
11    58.4606    35.2881    0.0689    0.0081    0.0545    0.0365
12    78.5928    51.0960    0.0772    0.0132    0.0382    0.0250
13    84.9156    57.6714    0.4450    0.0989    0.0454    0.0283
14    90.8275    62.2601    1.4243    0.3339    0.0450    0.0276
15    365.4354    256.1579    4.3879    1.5571    0.0555    0.0332
16    93.4246    64.6982    8.7646    2.8380    0.0367    0.0248
17    96.8209    66.3902    13.9088    5.2076    0.0529    0.0367
18    99.1568    66.9824    23.1447    9.3937    0.0555    0.0428
19    99.7109    67.7053    30.0926    13.9606    0.0490    0.0341
20    100.7438    67.7475    40.2877    19.9601    0.0558    0.0406
21    99.0883    69.3206    47.6510    25.4781    0.0566    0.0408
22    98.8070    68.8694    54.4766    29.5336    0.0558    0.0417
23    156.7665    88.7266    63.1921    36.0334    0.0708    0.0521
24    104.1500    70.9310    68.8611    41.4068    0.0572    0.0405
25    101.6791    71.2522    73.3023    45.7446    0.0729    0.0548
}\cellCacheAccessVectAutoOnly
\pgfplotstableread{
% program check_evaluate/benchmarks_loops, output hsw
% loop_bench_vect_cart_eo.o14039
deg NoTemplate   BasicLoop    UnrollEight  UnrollFive   UnrollFour   EvenOdd
1   1.93269e+09  6.08747e+09  9.5392e+09   4.76078e+09  5.61299e+09  5.08053e+09
2   1.7958e+09   6.12848e+09  6.94081e+09  4.00908e+09  4.36211e+09  6.76017e+09
3   1.61264e+09  5.22106e+09  5.16796e+09  4.06283e+09  3.93137e+09  5.48092e+09
4   1.39032e+09  4.09463e+09  4.16999e+09  3.14261e+09  3.91664e+09  5.49182e+09
5   1.28492e+09  3.29147e+09  3.38611e+09  3.60525e+09  3.11875e+09  4.82079e+09
6   1.08317e+09  2.86058e+09  2.87846e+09  2.54858e+09  2.55594e+09  4.76405e+09
7   1.00828e+09  2.47279e+09  2.75664e+09  2.1798e+09   2.79405e+09  3.85842e+09
8   9.38621e+08  2.26718e+09  2.32342e+09  1.83808e+09  2.59032e+09  3.79331e+09
9   1.01587e+09  1.98268e+09  2.05938e+09  2.76549e+09  2.13938e+09  3.465e+09
10  8.7177e+08   1.78813e+09  1.9909e+09   2.19496e+09  2.21528e+09  3.41516e+09
11  7.8249e+08   1.61536e+09  1.85742e+09  1.82101e+09  2.29179e+09  2.96095e+09
12  7.06457e+08  1.48329e+09  1.69314e+09  1.42851e+09  1.98453e+09  2.91181e+09
13  6.37738e+08  1.33831e+09  1.79256e+09  2.03755e+09  1.49749e+09  2.58844e+09
14  5.77793e+08  1.11632e+09  1.63585e+09  1.93212e+09  1.84317e+09  2.52039e+09
15  4.5182e+08   9.14548e+08  1.53063e+09  1.57221e+09  1.65149e+09  2.1966e+09
16  4.81278e+08  8.28387e+08  1.24189e+09  1.23786e+09  1.49613e+09  2.10865e+09
17  4.90262e+08  6.8624e+08   1.20865e+09  1.59482e+09  1.59003e+09  1.84166e+09
18  4.56863e+08  5.07913e+08  1.21705e+09  1.50498e+09  1.50131e+09  1.77205e+09
19  4.1026e+08   4.6767e+08   1.20896e+09  1.51887e+09  1.38493e+09  1.63772e+09
20  3.92434e+08  4.50998e+08  1.18943e+09  1.29779e+09  1.3169e+09   1.55443e+09
21  3.68381e+08  4.28899e+08  1.1552e+09   1.33176e+09  1.31007e+09  1.33977e+09
22  3.41463e+08  4.13374e+08  1.12413e+09  1.27853e+09  1.18691e+09  1.32987e+09
23  2.63099e+08  3.57029e+08  1.08545e+09  1.27224e+09  1.14117e+09  1.1725e+09
24  2.696e+08    3.62248e+08  9.00494e+08  1.22347e+09  1.13599e+09  1.15293e+09
25  2.88465e+08  3.48343e+08  9.02404e+08  1.13696e+09  1.0421e+09   1.02292e+09
}\cellHaswellLoopsTwoD
\pgfplotstableread{
% program check_evaluate/benchmarks_loops, output hsw
% loop_bench_vect_cart_eo.o14039
deg NoTemplate   BasicLoop    UnrollEight  UnrollFive   UnrollFour   EvenOdd
1   1.30076e+09  5.12955e+09  5.88351e+09  3.50868e+09  3.38674e+09  3.97375e+09
2   1.20875e+09  4.93057e+09  4.74588e+09  3.68337e+09  3.38907e+09  5.06412e+09
3   1.04725e+09  3.88705e+09  4.02354e+09  2.90259e+09  2.4944e+09   3.8444e+09
4   9.0999e+08   3.04343e+09  3.03154e+09  2.32041e+09  2.55758e+09  3.7691e+09
5   8.35989e+08  2.54913e+09  2.47619e+09  2.33725e+09  2.00332e+09  3.14854e+09
6   7.18028e+08  1.98828e+09  2.02903e+09  1.69373e+09  1.61116e+09  2.88402e+09
7   6.29042e+08  1.68829e+09  1.72588e+09  1.36213e+09  1.71347e+09  2.34421e+09
8   6.16259e+08  1.46363e+09  1.51528e+09  1.20868e+09  1.54118e+09  2.30999e+09
9   6.46772e+08  1.293e+09    1.33144e+09  1.672e+09    1.32073e+09  2.18534e+09
10  5.68457e+08  1.16221e+09  1.25443e+09  1.39083e+09  1.35725e+09  2.00901e+09
11  4.82147e+08  1.04772e+09  1.16496e+09  1.1062e+09   1.32341e+09  1.7526e+09
12  4.55975e+08  9.57943e+08  1.06364e+09  9.08962e+08  1.17932e+09  1.64615e+09
13  3.99203e+08  8.62517e+08  1.08097e+09  1.15493e+09  8.99778e+08  1.50773e+09
14  3.74562e+08  7.41738e+08  1.05544e+09  1.10136e+09  1.04078e+09  1.42376e+09
15  2.50763e+08  5.758e+08    7.83765e+08  7.83507e+08  8.39938e+08  1.12027e+09
16  3.16165e+08  5.5128e+08   8.21622e+08  7.79994e+08  8.66339e+08  1.21848e+09
17  3.04869e+08  4.28934e+08  7.87024e+08  8.92151e+08  8.69347e+08  1.08856e+09
18  2.93105e+08  3.29776e+08  7.71674e+08  8.34624e+08  7.94367e+08  1.06759e+09
19  2.30148e+08  2.86313e+08  7.55565e+08  8.3943e+08   7.68902e+08  9.75696e+08
20  2.45068e+08  2.87841e+08  7.17945e+08  7.60525e+08  7.01022e+08  9.49469e+08
21  2.0987e+08   2.63658e+08  7.23231e+08  7.77646e+08  7.11244e+08  8.15329e+08
22  2.012e+08    2.57204e+08  6.24808e+08  6.95735e+08  6.20903e+08  7.67778e+08
23  1.33119e+08  1.95106e+08  5.89985e+08  6.3854e+08   5.81261e+08  6.54556e+08
24  1.69657e+08  2.22631e+08  4.73392e+08  5.77198e+08  5.24841e+08  6.04344e+08
25  1.65752e+08  2.02867e+08  5.13634e+08  5.58974e+08  5.09746e+08  5.71112e+08
}\cellHaswellLoopsThreeD
\pgfplotstableread{
% program check_evaluate/benchmarks_loops, output bdw
% loop_bench_vect_cart_eo.o14038
deg NoTemplate   BasicLoop    UnrollEight  UnrollFive   UnrollFour   EvenOdd
1   2.59815e+09  1.07074e+10  1.11733e+10  7.26386e+09  7.06253e+09  8.23792e+09
2   2.38749e+09  9.79038e+09  9.44925e+09  7.50544e+09  6.99248e+09  1.12974e+10
3   2.06899e+09  7.58041e+09  7.84153e+09  6.0811e+09   5.19182e+09  8.34071e+09
4   1.79085e+09  6.04688e+09  6.04645e+09  4.77386e+09  5.13402e+09  8.07395e+09
5   1.64443e+09  5.07366e+09  5.01802e+09  4.6588e+09   3.94118e+09  6.3233e+09
6   1.40218e+09  3.56868e+09  3.71239e+09  3.25932e+09  3.06315e+09  5.72236e+09
7   1.23118e+09  3.28535e+09  3.36588e+09  2.74309e+09  3.47574e+09  4.75432e+09
8   1.20533e+09  2.79237e+09  2.84503e+09  2.33202e+09  2.87279e+09  4.40314e+09
9   1.27686e+09  2.51728e+09  2.61254e+09  3.22763e+09  2.53918e+09  4.13678e+09
10  1.13227e+09  2.26808e+09  2.44112e+09  2.59033e+09  2.52478e+09  3.79357e+09
11  9.44046e+08  2.02565e+09  2.21075e+09  2.11166e+09  2.54088e+09  3.34153e+09
12  8.90452e+08  1.85837e+09  2.05551e+09  1.67165e+09  2.21534e+09  3.08058e+09
13  7.85405e+08  1.67266e+09  2.09594e+09  2.1806e+09   1.70161e+09  2.79006e+09
14  7.31788e+08  1.44419e+09  1.9886e+09   2.01199e+09  1.92083e+09  2.63724e+09
15  4.88926e+08  1.12675e+09  1.50504e+09  1.43366e+09  1.57418e+09  2.09568e+09
16  6.17266e+08  1.06716e+09  1.55919e+09  1.41641e+09  1.63891e+09  2.25916e+09
17  5.95871e+08  8.27897e+08  1.47919e+09  1.71321e+09  1.62451e+09  2.03e+09
18  5.71863e+08  6.44336e+08  1.45724e+09  1.56728e+09  1.44838e+09  1.96359e+09
19  4.48341e+08  5.57118e+08  1.41067e+09  1.55026e+09  1.41853e+09  1.79795e+09
20  4.75798e+08  5.58762e+08  1.27239e+09  1.35358e+09  1.28547e+09  1.72826e+09
21  4.07345e+08  5.13774e+08  1.33305e+09  1.37103e+09  1.31172e+09  1.51741e+09
22  3.87761e+08  4.93282e+08  1.11429e+09  1.21065e+09  1.11199e+09  1.44283e+09
23  2.59313e+08  3.76241e+08  1.09164e+09  1.15529e+09  1.09788e+09  1.20069e+09
24  3.26622e+08  4.21116e+08  8.4558e+08   9.45208e+08  9.07734e+08  1.08287e+09
25  3.19874e+08  3.88299e+08  9.04044e+08  9.10828e+08  8.61153e+08  9.66023e+08
}\cellBroadwellLoopsThreeD
\pgfplotstableread{
% program cell_operations_no_deal/test_program, output hsw
% cells_bench_arith_vect.o13994, bdw cells_bench_read_likwid.o14041
deg HaswellTwo  HaswellThree BroadwellTwo BroadwellThree KnlTwo      KnlThree
1   6.66975e+09 4.66052e+09  1.41871e+10  9.81412e+09    1.80048e+10 1.25027e+10
2   9.02062e+09 5.73659e+09  1.85373e+10  1.18035e+10    2.48283e+10 1.50581e+10
3   6.46296e+09 3.91358e+09  1.32578e+10  8.22248e+09    2.01067e+10 1.17532e+10
4   6.43166e+09 4.08124e+09  1.30178e+10  8.35374e+09    1.9998e+10  1.1676e+10
5   5.13199e+09 3.17927e+09  1.0408e+10   6.31003e+09    1.47232e+10 9.27342e+09
6   5.22965e+09 3.28771e+09  1.047e+10    6.41869e+09    1.49595e+10 8.51854e+09
7   4.10474e+09 2.65245e+09  8.36405e+09  5.30186e+09    1.31201e+10 7.14867e+09
8   4.00423e+09 2.62605e+09  8.13831e+09  5.30212e+09    1.26673e+10 7.52269e+09
9   3.67021e+09 2.12341e+09  6.98343e+09  4.06387e+09    1.08734e+10 5.91538e+09
10  3.5527e+09  2.34749e+09  6.83411e+09  4.55428e+09    1.02044e+10 6.15006e+09
11  3.09295e+09 1.98757e+09  6.13501e+09  3.90968e+09    7.06083e+09 4.10349e+09
12  3.08412e+09 1.94299e+09  6.03569e+09  3.79288e+09    6.82999e+09 3.61045e+09
13  2.76171e+09 1.73703e+09  5.36159e+09  3.35904e+09    6.16496e+09 3.1983e+09
14  2.63753e+09 1.67182e+09  5.11433e+09  3.22582e+09    5.90308e+09 2.91056e+09
15  2.31262e+09 1.16619e+09  4.50261e+09  2.23714e+09    5.4082e+09  2.25298e+09
16  2.2229e+09  1.40634e+09  4.29387e+09  2.70259e+09    5.25239e+09 2.35182e+09
17  1.94454e+09 1.24589e+09  3.79225e+09  2.39339e+09    4.79385e+09 2.15695e+09
18  1.82914e+09 1.19631e+09  3.57798e+09  2.29346e+09    4.66369e+09 2.07961e+09
19  1.66123e+09 1.05922e+09  3.2355e+09   2.04678e+09    4.37656e+09 1.95985e+09
20  1.583e+09   1.03696e+09  3.11336e+09  1.99803e+09    4.25723e+09 1.88763e+09
21  1.41964e+09 8.8009e+08   2.76113e+09  1.70722e+09    4.05366e+09 1.76606e+09
22  1.33316e+09 8.71208e+08  2.6258e+09   1.67186e+09    3.95325e+09 1.71606e+09
23  1.18859e+09 7.38844e+08  2.33194e+09  1.42815e+09    3.68641e+09 1.56589e+09
24  1.15655e+09 7.50585e+08  2.27636e+09  1.42384e+09    3.66866e+09 1.57727e+09
25  1.04273e+09 6.53914e+08  2.04635e+09  1.25086e+09    3.43597e+09 1.51749e+09
}\cellLoopsArchitecturesTime
\pgfplotstableread{
% program cell_operations_no_deal/test_program, output hsw
% cells_bench_arith_vect.o13994, bdw cells_bench_read_likwid.o14041
deg HaswellTwo HaswellThree BroadwellTwo BroadwellThree KnlTwo  KnlThree
1   186.753    195.742      397.239      412.193        504.134 525.112
2   252.577    240.937      519.044      495.749        695.191 632.438
3   284.37     258.296      583.342      542.684        884.695 775.714
4   303.574    288.952      614.442      591.445        943.906 826.657
5   307.919    286.135      624.481      567.903        883.395 834.607
6   337.686    318.439      676.061      621.696        965.959 825.081
7   311.96     302.379      635.668      604.412        997.124 814.948
8   325.678    320.379      661.916      646.858        1030.28 917.769
9   337.659    293.03       642.475      560.813        1000.36 816.322
10  347.519    344.44       668.5        668.238        998.173 902.381
11  334.039    321.986      662.581      633.368        762.57  664.765
12  352.065    332.699      688.998      649.458        779.67  618.22
13  342.452    323.088      664.837      624.782        764.455 594.885
14  343.934    327.009      666.909      630.97         769.762 569.306
15  323.767    244.9        630.366      469.799        757.148 473.125
16  325.852    309.229      629.431      594.252        769.938 517.124
17  303.348    291.539      591.591      560.054        747.84  504.725
18  297.669    292.026      582.269      559.847        758.954 507.644
19  285.732    273.28       556.505      528.069        752.768 505.641
20  283.131    278.201      556.846      536.042        761.436 506.425
21  266.893    248.185      519.092      481.437        762.089 498.029
22  259.907    254.771      511.917      488.911        770.711 501.836
23  242.473    226.086      475.715      437.015        752.027 479.161
24  244.078    237.605      480.403      450.731        774.233 499.3
25  229.4      215.792      450.197      412.784        755.914 500.773
}\cellLoopsArchitecturesGflop
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   2.26972e+09  1.46878e+09  1.29294e+09  9.10968e+08  6.38414e+08  4.90945e+08
2   3.33165e+09  1.94802e+09  1.57692e+09  9.61096e+08  6.2403e+08   4.79151e+08
3   3.03111e+09  1.68171e+09  1.45054e+09  9.23087e+08  5.7148e+08   4.37936e+08
4   3.33102e+09  1.70958e+09  1.44214e+09  8.36787e+08  5.04154e+08  3.9495e+08
5   2.8792e+09   1.48826e+09  1.25467e+09  7.32333e+08  4.51669e+08  3.439e+08
6   2.8666e+09   1.46694e+09  1.23195e+09  6.16593e+08  3.90614e+08  3.0409e+08
7   2.03592e+09  1.12573e+09  9.29863e+08  5.95903e+08  3.79988e+08  2.8741e+08
8   2.18599e+09  1.1875e+09   9.5823e+08   6.79372e+08  4.30517e+08  3.37289e+08
9   2.02535e+09  1.10452e+09  9.04813e+08  5.97988e+08  3.80813e+08  2.94162e+08
10  2.05767e+09  1.12478e+09  9.1012e+08   5.17034e+08  3.35222e+08  2.58799e+08
11  1.82274e+09  9.90902e+08  8.25557e+08  4.56784e+08  2.94399e+08  2.26786e+08
12  1.91569e+09  1.0138e+09   8.53671e+08  4.15637e+08  2.70567e+08  2.06274e+08
13  1.55397e+09  8.76559e+08  7.08951e+08  3.71084e+08  2.42012e+08  1.84555e+08
14  1.61963e+09  8.7759e+08   7.16926e+08  3.35062e+08  2.19002e+08  1.66756e+08
15  1.36495e+09  7.73713e+08  6.2259e+08   3.08003e+08  1.98924e+08  1.50319e+08
16  1.4137e+09   7.63593e+08  6.34853e+08  3.00925e+08  1.96341e+08  1.50448e+08
17  1.09141e+09  6.3774e+08   5.10639e+08  2.72819e+08  1.75615e+08  1.32869e+08
18  1.17522e+09  6.4865e+08   4.98061e+08  2.52311e+08  1.64612e+08  1.25087e+08
19  9.05317e+08  5.33073e+08  4.24894e+08  2.35648e+08  1.54396e+08  1.16379e+08
20  9.19207e+08  5.25472e+08  4.2333e+08   2.21256e+08  1.45266e+08  1.10131e+08
21  7.78687e+08  4.65424e+08  3.69926e+08  2.09417e+08  1.37567e+08  1.04272e+08
22  8.47194e+08  4.7888e+08   3.94608e+08  1.93146e+08  1.28383e+08  9.66637e+07
23  6.93502e+08  4.14198e+08  3.35406e+08  1.78673e+08  1.1491e+08   8.6188e+07
24  8.00137e+08  4.4352e+08   3.63818e+08  1.72217e+08  1.20928e+08  9.17773e+07
25  6.09199e+08  3.70494e+08  2.90164e+08  1.71249e+08  1.13857e+08  8.66196e+07
}\cellHaswellNovectTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   2.0175e+09   1.32972e+09  1.08532e+09  5.92034e+08  3.06163e+08  2.0843e+08
2   3.62214e+09  1.78183e+09  1.43858e+09  6.63896e+08  3.29573e+08  2.27888e+08
3   1.50907e+09  8.37724e+08  6.59278e+08  5.90146e+08  2.98458e+08  2.10114e+08
4   2.70304e+09  1.35894e+09  1.07234e+09  5.38013e+08  2.76641e+08  1.9059e+08
5   2.09731e+09  1.1227e+09   8.88014e+08  4.8216e+08   2.5186e+08   1.73648e+08
6   2.10517e+09  1.06932e+09  8.51229e+08  4.22008e+08  2.22229e+08  1.55076e+08
7   1.49405e+09  8.22672e+08  6.42989e+08  3.78734e+08  2.00247e+08  1.39812e+08
8   1.53158e+09  8.4645e+08   6.64972e+08  4.62867e+08  2.36537e+08  1.67877e+08
9   1.37675e+09  7.83721e+08  6.1192e+08   3.95568e+08  2.06256e+08  1.44567e+08
10  1.40464e+09  7.58345e+08  6.13264e+08  3.44969e+08  1.77448e+08  1.25349e+08
11  1.19124e+09  6.84586e+08  5.43013e+08  3.03523e+08  1.62494e+08  1.12188e+08
12  9.21696e+08  5.65972e+08  4.8801e+08   2.76825e+08  1.45095e+08  1.01609e+08
13  1.00641e+09  5.9429e+08   4.67366e+08  2.45335e+08  1.298e+08    9.03919e+07
14  1.06616e+09  5.86378e+08  4.67939e+08  2.17862e+08  1.14611e+08  8.01448e+07
15  8.14356e+08  4.63684e+08  3.72005e+08  1.76079e+08  9.61185e+07  6.59208e+07
16  9.5698e+08   5.17875e+08  4.21362e+08  1.98119e+08  1.03518e+08  7.33864e+07
17  7.05833e+08  4.25207e+08  3.34721e+08  1.80995e+08  9.61079e+07  6.68206e+07
18  7.81976e+08  4.33636e+08  3.4663e+08   1.67982e+08  8.90618e+07  6.23301e+07
19  5.86022e+08  3.55334e+08  2.74945e+08  1.5217e+08   8.32098e+07  5.74277e+07
20  6.43709e+08  3.69772e+08  3.03382e+08  1.47225e+08  7.85691e+07  5.47116e+07
21  4.74273e+08  2.96036e+08  2.30274e+08  1.35147e+08  7.40469e+07  5.15714e+07
22  5.83373e+08  3.31779e+08  2.68867e+08  1.28857e+08  6.98134e+07  4.84387e+07
23  4.48207e+08  2.71029e+08  2.16452e+08  1.02414e+08  5.57859e+07  3.76609e+07
24  5.31654e+08  2.97577e+08  2.46608e+08  1.20238e+08  6.47742e+07  4.51214e+07
25  3.78597e+08  2.33963e+08  1.8209e+08   1.13552e+08  6.08796e+07  4.19645e+07
}\cellHaswellNovectThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   8.30603e+09  5.69471e+09  4.92157e+09  2.80691e+09  2.0319e+09   1.52665e+09  6.40784E+09  6.69504E+09
2   1.24847e+10  7.71851e+09  5.90342e+09  3.1772e+09   2.15224e+09  1.58129e+09  1.40186E+10  8.97594E+09
3   1.05662e+10  6.60627e+09  5.45992e+09  3.05817e+09  1.94583e+09  1.48317e+09  9.27982E+09  6.44261E+09
4   1.17866e+10  6.61851e+09  5.42814e+09  2.83725e+09  1.78583e+09  1.30296e+09  9.18204E+09  6.41259E+09
5   1.00253e+10  5.84355e+09  4.7326e+09   2.46491e+09  1.58955e+09  1.18801e+09  6.86285E+09  5.12738E+09
6   1.01101e+10  5.81729e+09  4.5638e+09   2.18388e+09  1.43026e+09  1.07632e+09  7.07151E+09  5.24824E+09
7   8.09659e+09  4.84706e+09  3.80502e+09  2.00517e+09  1.30967e+09  9.87891e+08  5.37766E+09  4.08467E+09
8   7.84672e+09  4.75077e+09  3.69768e+09  2.35778e+09  1.53896e+09  1.15109e+09  5.35663E+09  3.99563E+09
9   7.34954e+09  4.19562e+09  3.37124e+09  1.98177e+09  1.29777e+09  9.84562e+08  5.09563E+09  3.38103E+09
10  7.56788e+09  4.33254e+09  3.42025e+09  1.75996e+09  1.14285e+09  8.79702e+08  5.04036E+09  3.66121E+09
11  6.19316e+09  3.69159e+09  2.96605e+09  1.55549e+09  9.9734e+08   7.57091e+08  4.23129E+09  3.12328E+09
12  6.09878e+09  3.49264e+09  2.79348e+09  1.38084e+09  8.7387e+08   6.7584e+08   4.19353E+09  3.06891E+09
13  5.46066e+09  3.18055e+09  2.58039e+09  1.23369e+09  7.97181e+08  6.2374e+08   3.63105E+09  2.76121E+09
14  5.36633e+09  2.95172e+09  2.44757e+09  1.14326e+09  7.35121e+08  5.69836e+08  3.52910E+09  2.63617E+09
15  4.63326e+09  2.63524e+09  2.18702e+09  1.00641e+09  6.45963e+08  4.95463e+08  3.02752E+09  2.31399E+09
16  4.49573e+09  2.51597e+09  2.03351e+09  1.04909e+09  6.6966e+08   5.08366e+08  2.96882E+09  2.21602E+09
17  3.80963e+09  2.21513e+09  1.81763e+09  9.93342e+08  6.3969e+08   4.8146e+08   2.54307E+09  1.93656E+09
18  3.81366e+09  2.1844e+09   1.76103e+09  9.27629e+08  6.00591e+08  4.47879e+08  2.46271E+09  1.83071E+09
19  3.40607e+09  2.003e+09    1.62101e+09  8.54882e+08  5.43329e+08  3.97655e+08  2.18609E+09  1.66122E+09
20  3.35033e+09  1.96311e+09  1.55546e+09  7.46571e+08  5.073e+08    3.79327e+08  2.12687E+09  1.60113E+09
21  2.75355e+09  1.66035e+09  1.32463e+09  6.57625e+08  4.56393e+08  3.62138e+08  1.86039E+09  1.42149E+09
22  2.82809e+09  1.67998e+09  1.33629e+09  6.78277e+08  4.24848e+08  3.2499e+08   1.81809E+09  1.33637E+09
23  2.3987e+09   1.47286e+09  1.16068e+09  5.86511e+08  3.71087e+08  2.73789e+08  1.57914E+09  1.18578E+09
24  2.42599e+09  1.4759e+09   1.15779e+09  5.91186e+08  3.88769e+08  2.99308e+08  1.54243E+09  1.16068E+09
25  2.08343e+09  1.29777e+09  1.01986e+09  5.98027e+08  3.85155e+08  2.83002e+08  1.34803E+09  1.04898E+09
}\cellHaswellVectEOTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   8.36442e+09  4.79393e+09  4.00028e+09  2.19793e+09  1.03868e+09  7.10445e+08  7.47691E+09  4.63307E+09
2   1.25432e+10  6.36709e+09  5.14566e+09  2.32885e+09  1.1559e+09   7.94744e+08  9.64222E+09  5.71658E+09
3   9.26759e+09  4.94648e+09  3.99364e+09  2.06814e+09  1.04296e+09  7.28411e+08  5.42978E+09  3.91636E+09
4   8.97074e+09  4.26066e+09  3.72152e+09  1.92087e+09  9.19017e+08  6.78186e+08  5.58563E+09  4.07085E+09
5   7.25622e+09  3.45115e+09  3.21674e+09  1.66401e+09  8.33157e+08  6.01298e+08  4.19815E+09  3.18570E+09
6   6.68897e+09  2.83239e+09  2.78026e+09  1.47139e+09  7.30369e+08  5.4141e+08   4.21620E+09  3.28613E+09
7   5.37547e+09  2.57333e+09  2.34707e+09  1.32286e+09  6.63331e+08  4.74272e+08  3.34644E+09  2.64973E+09
8   4.94869e+09  2.28806e+09  2.18519e+09  1.53884e+09  7.4856e+08   5.5717e+08   3.25800E+09  2.62877E+09
9   4.78501e+09  2.33329e+09  2.1187e+09   1.30623e+09  6.70811e+08  4.8567e+08   2.97839E+09  2.25549E+09
10  4.62783e+09  2.07243e+09  2.04077e+09  1.16337e+09  5.77851e+08  4.26178e+08  2.84923E+09  2.33791E+09
11  3.96709e+09  1.87276e+09  1.73956e+09  9.99064e+08  5.21867e+08  3.70672e+08  2.39887E+09  1.98024E+09
12  3.62485e+09  1.68681e+09  1.57276e+09  9.2282e+08   4.6789e+08   3.41139e+08  2.31856E+09  1.91039E+09
13  3.285e+09    1.63422e+09  1.46464e+09  8.09958e+08  4.26738e+08  2.99902e+08  2.05802E+09  1.70735E+09
14  2.99453e+09  1.47015e+09  1.34358e+09  7.40472e+08  3.83382e+08  2.78069e+08  2.00978E+09  1.64283E+09
15  2.3298e+09   1.24502e+09  1.06475e+09  5.19682e+08  2.84324e+08  1.93714e+08  1.40481E+09  1.18116E+09
16  2.5449e+09   1.30731e+09  1.15894e+09  6.97884e+08  3.57861e+08  2.55803e+08  1.72862E+09  1.37841E+09
17  2.24249e+09  1.24349e+09  1.07618e+09  6.11129e+08  3.23413e+08  2.24898e+08  1.52826E+09  1.22373E+09
18  2.2047e+09   1.19022e+09  1.03183e+09  5.89651e+08  3.07354e+08  2.18763e+08  1.49714E+09  1.17545E+09
19  2.00368e+09  1.08915e+09  9.55315e+08  4.86587e+08  2.6074e+08   1.82054e+08  1.31886E+09  1.05090E+09
20  1.96974e+09  9.34812e+08  8.72488e+08  4.84793e+08  2.4525e+08   1.80378e+08  1.28649E+09  1.03026E+09
21  1.72596e+09  8.6258e+08   8.07846e+08  4.52454e+08  2.35977e+08  1.68135e+08  1.06500E+09  8.76868E+08
22  1.70308e+09  6.83379e+08  7.35839e+08  3.92919e+08  1.89181e+08  1.46125e+08  8.72227E+08  8.68823E+08
23  1.386e+09    6.53007e+08  6.44009e+08  2.6913e+08   1.45666e+08  1.00222e+08  6.67530E+08  7.34136E+08
24  1.46793e+09  5.46101e+08  5.29977e+08  3.79589e+08  1.71713e+08  1.2619e+08   5.41031E+08  7.41073E+08
25  1.2717e+09   5.73723e+08  5.85539e+08  3.5568e+08   1.80451e+08  1.2932e+08   4.36323E+08  6.41476E+08
}\cellHaswellVectEOThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   7.16696e+09  5.30798e+09  4.67738e+09  2.8036e+09   2.01838e+09  1.5312e+09
2   1.06571e+10  6.71456e+09  5.50491e+09  3.37123e+09  2.00604e+09  1.5583e+09
3   8.37285e+09  5.35422e+09  4.29198e+09  3.12797e+09  1.95172e+09  1.48539e+09
4   7.60188e+09  4.71533e+09  3.81467e+09  2.81848e+09  1.78426e+09  1.35113e+09
5   6.42888e+09  4.01947e+09  3.2231e+09   2.46183e+09  1.58401e+09  1.19651e+09
6   5.7269e+09   3.55723e+09  2.76102e+09  2.22389e+09  1.44043e+09  1.07312e+09
7   4.94438e+09  3.0832e+09   2.39333e+09  2.03358e+09  1.3162e+09   9.85352e+08
8   4.33568e+09  2.70309e+09  2.09311e+09  2.32171e+09  1.52274e+09  1.15603e+09
9   4.22062e+09  2.63613e+09  2.05375e+09  1.92031e+09  1.26622e+09  9.68638e+08
10  3.98187e+09  2.48193e+09  1.94574e+09  1.721e+09    1.11247e+09  8.529e+08
11  3.64903e+09  2.24619e+09  1.77035e+09  1.54859e+09  9.75265e+08  7.36006e+08
12  3.36683e+09  2.02583e+09  1.63618e+09  1.41199e+09  9.02496e+08  6.97782e+08
13  3.74289e+09  2.23815e+09  1.79484e+09  1.25028e+09  7.9932e+08   6.25623e+08
14  3.45332e+09  2.05195e+09  1.6687e+09   1.14195e+09  7.35766e+08  5.66632e+08
15  3.30809e+09  1.9322e+09   1.57497e+09  9.80306e+08  6.46169e+08  4.92513e+08
16  2.62309e+09  1.5247e+09   1.26879e+09  1.05797e+09  6.81746e+08  5.19439e+08
17  2.55873e+09  1.53846e+09  1.21799e+09  9.7357e+08   6.31791e+08  4.74363e+08
18  2.56663e+09  1.55331e+09  1.21451e+09  9.14841e+08  5.95704e+08  4.43184e+08
19  2.55426e+09  1.52434e+09  1.20967e+09  8.42587e+08  5.32767e+08  3.9522e+08
20  2.48571e+09  1.50874e+09  1.18309e+09  7.15568e+08  4.93068e+08  3.71757e+08
21  2.42926e+09  1.48005e+09  1.16182e+09  6.63202e+08  4.61922e+08  3.62278e+08
22  2.33566e+09  1.43604e+09  1.12199e+09  6.80496e+08  4.25417e+08  3.16287e+08
23  2.25365e+09  1.39074e+09  1.09358e+09  5.49876e+08  3.53366e+08  2.63774e+08
24  1.84503e+09  1.15483e+09  9.10997e+08  5.89809e+08  3.85888e+08  2.99055e+08
25  1.86337e+09  1.16028e+09  9.15041e+08  5.75404e+08  3.7394e+08   2.77043e+08
% with tiling 8x1
}\cellHaswellVectTileTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   8.49229e+09  5.26027e+09  3.9707e+09   2.06528e+09  1.04569e+09  7.224e+08
2   1.13357e+10  6.04357e+09  5.05191e+09  2.23786e+09  1.1288e+09   7.85195e+08
3   9.10353e+09  5.03094e+09  4.07434e+09  2.00648e+09  1.01407e+09  7.24198e+08
4   6.85939e+09  3.42626e+09  3.04006e+09  1.84173e+09  8.90001e+08  6.57734e+08
5   5.53169e+09  2.86073e+09  2.52925e+09  1.64281e+09  8.20695e+08  5.98251e+08
6   4.46769e+09  2.1546e+09   2.00644e+09  1.45827e+09  7.20148e+08  5.36449e+08
7   3.81575e+09  1.99058e+09  1.7484e+09   1.30912e+09  6.6931e+08   4.77234e+08
8   3.27582e+09  1.62645e+09  1.51843e+09  1.51408e+09  7.42855e+08  5.57046e+08
9   2.94202e+09  1.62164e+09  1.37938e+09  1.29206e+09  6.69648e+08  4.83163e+08
10  2.68931e+09  1.409e+09    1.279e+09    1.15832e+09  5.73618e+08  4.26593e+08
11  2.4879e+09   1.33367e+09  1.16077e+09  1.0029e+09   5.22323e+08  3.71263e+08
12  2.29382e+09  1.2132e+09   1.08015e+09  9.02019e+08  4.60396e+08  3.33857e+08
13  2.41294e+09  1.28384e+09  1.10318e+09  8.0944e+08   4.2589e+08   3.00523e+08
14  2.17352e+09  1.17567e+09  1.0236e+09   7.32282e+08  3.81168e+08  2.76985e+08
15  1.66798e+09  9.36177e+08  7.77829e+08  5.12937e+08  2.82286e+08  1.92866e+08
16  1.72594e+09  9.66127e+08  8.28571e+08  6.9776e+08   3.57784e+08  2.55817e+08
17  1.65494e+09  9.5929e+08   7.88314e+08  6.1037e+08   3.23928e+08  2.25082e+08
18  1.57532e+09  8.97499e+08  7.61217e+08  5.8971e+08   3.07141e+08  2.18643e+08
19  1.53877e+09  8.78096e+08  7.35231e+08  4.84436e+08  2.60426e+08  1.81586e+08
20  1.47159e+09  7.7559e+08   6.92386e+08  4.84928e+08  2.47425e+08  1.80805e+08
21  1.47418e+09  7.57073e+08  6.84419e+08  4.50979e+08  2.32909e+08  1.67275e+08
22  1.35863e+09  5.61443e+08  5.93189e+08  3.93715e+08  1.88586e+08  1.45085e+08
23  1.24901e+09  6.35791e+08  5.79426e+08  2.72466e+08  1.47222e+08  1.01207e+08
24  1.10897e+09  4.39984e+08  3.99592e+08  3.79246e+08  1.72027e+08  1.26527e+08
25  1.14243e+09  5.44232e+08  5.18858e+08  3.55491e+08  1.8002e+08   1.28952e+08
% with tiling 8x1
}\cellHaswellVectTileThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   7.36843e+09  5.17255e+09  4.52443e+09  2.75031e+09  1.96838e+09  1.50243e+09
2   7.21682e+09  4.85746e+09  3.83679e+09  3.20121e+09  2.05484e+09  1.56439e+09
3   8.45571e+09  5.09334e+09  3.8415e+09   2.97395e+09  1.94375e+09  1.49361e+09
4   5.80249e+09  3.6684e+09   2.86006e+09  2.76361e+09  1.77146e+09  1.33761e+09
5   5.0124e+09   3.12445e+09  2.38261e+09  2.4019e+09   1.57554e+09  1.20442e+09
6   4.32984e+09  2.74008e+09  2.11419e+09  2.12447e+09  1.40433e+09  1.05279e+09
7   3.38298e+09  2.14257e+09  1.65144e+09  2.02897e+09  1.32057e+09  9.87855e+08
8   2.71499e+09  1.76818e+09  1.36858e+09  2.33363e+09  1.52903e+09  1.16109e+09
9   5.74185e+09  3.50331e+09  2.73739e+09  1.90773e+09  1.26274e+09  9.68153e+08
10  4.44696e+09  2.71929e+09  2.11503e+09  1.72782e+09  1.10971e+09  8.51449e+08
11  3.72552e+09  2.29531e+09  1.80989e+09  1.54224e+09  9.74844e+08  7.36065e+08
12  2.81331e+09  1.73726e+09  1.37321e+09  1.41271e+09  9.01964e+08  6.97605e+08
13  4.30454e+09  2.48301e+09  2.03136e+09  1.2483e+09   7.96986e+08  6.24931e+08
14  3.98921e+09  2.31003e+09  1.89559e+09  1.14408e+09  7.37169e+08  5.67731e+08
15  3.39088e+09  1.97479e+09  1.61157e+09  9.88632e+08  6.47398e+08  4.93418e+08
16  2.60083e+09  1.57748e+09  1.25493e+09  1.06072e+09  6.82993e+08  5.20195e+08
17  3.33105e+09  1.94101e+09  1.56268e+09  9.76045e+08  6.32543e+08  4.74571e+08
18  3.11152e+09  1.84353e+09  1.46451e+09  9.17477e+08  5.95738e+08  4.42943e+08
19  3.21096e+09  1.8732e+09   1.49166e+09  8.44628e+08  5.39144e+08  3.98123e+08
20  2.74574e+09  1.6523e+09   1.30043e+09  7.1501e+08   4.92377e+08  3.71735e+08
21  2.78159e+09  1.65266e+09  1.30442e+09  6.65216e+08  4.63848e+08  3.6308e+08
22  2.64604e+09  1.5626e+09   1.24499e+09  6.802e+08    4.25064e+08  3.16514e+08
23  2.65666e+09  1.60473e+09  1.24626e+09  5.52509e+08  3.50197e+08  2.64543e+08
24  2.52868e+09  1.54079e+09  1.20645e+09  5.9328e+08   3.8999e+08   3.00912e+08
25  2.32824e+09  1.42112e+09  1.11696e+09  5.79734e+08  3.75448e+08  2.78065e+08
% with tiling 5x2
}\cellHaswellVectTileTFTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   7.86304e+09  4.79689e+09  3.95766e+09  2.09271e+09  9.70235e+08  7.06176e+08
2   7.80002e+09  4.37699e+09  3.49181e+09  2.29374e+09  1.11257e+09  7.79097e+08
3   7.41191e+09  4.22352e+09  3.39595e+09  2.03134e+09  1.02342e+09  7.16376e+08
4   5.68533e+09  2.93119e+09  2.50242e+09  1.85905e+09  8.92044e+08  6.63521e+08
5   4.03057e+09  2.21005e+09  1.88021e+09  1.62952e+09  8.21813e+08  5.98033e+08
6   3.28446e+09  1.66315e+09  1.50008e+09  1.46227e+09  7.24093e+08  5.38255e+08
7   2.51898e+09  1.42719e+09  1.17899e+09  1.29844e+09  6.73847e+08  4.79363e+08
8   2.09991e+09  1.1668e+09   1.00904e+09  1.5245e+09   7.4856e+08   5.43104e+08
9   3.71733e+09  1.98425e+09  1.71337e+09  1.26768e+09  6.5787e+08   4.76832e+08
10  3.1079e+09   1.57581e+09  1.45194e+09  1.16086e+09  5.74725e+08  4.26846e+08
11  2.59419e+09  1.37757e+09  1.19919e+09  1.0006e+09   5.1758e+08   3.71828e+08
12  2.12851e+09  1.14723e+09  1.0154e+09   9.03014e+08  4.61568e+08  3.3517e+08
13  2.66779e+09  1.38546e+09  1.20584e+09  8.09874e+08  4.26435e+08  3.00926e+08
14  2.41542e+09  1.26198e+09  1.12498e+09  7.33035e+08  3.8199e+08   2.77493e+08
15  1.7285e+09   9.72112e+08  8.04856e+08  5.13975e+08  2.83613e+08  1.92553e+08
16  1.82594e+09  1.00678e+09  8.61191e+08  6.97378e+08  3.57384e+08  2.55928e+08
17  1.94826e+09  1.09155e+09  9.11026e+08  6.09307e+08  3.2412e+08   2.24909e+08
18  1.8186e+09   1.01582e+09  8.76587e+08  5.89737e+08  3.07655e+08  2.18906e+08
19  1.78274e+09  9.93125e+08  8.47782e+08  4.83492e+08  2.59738e+08  1.8161e+08
20  1.54828e+09  7.7205e+08   7.4489e+08   4.85058e+08  2.44573e+08  1.80736e+08
21  1.58929e+09  7.66753e+08  7.31605e+08  4.51464e+08  2.34621e+08  1.66641e+08
22  1.45291e+09  5.84095e+08  5.86125e+08  3.91947e+08  1.88126e+08  1.45211e+08
23  1.3645e+09   6.52124e+08  6.21134e+08  2.72037e+08  1.4712e+08   1.0115e+08
24  1.34779e+09  4.90208e+08  5.20935e+08  3.79848e+08  1.71854e+08  1.26047e+08
25  1.22094e+09  5.3967e+08   5.33897e+08  3.54959e+08  1.79288e+08  1.28947e+08
% with tiling 5x2
}\cellHaswellVectTileTFThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   6.89738e+09  4.44439e+09  3.67521e+09  2.92918e+09  2.21177e+09  1.58591e+09
2   7.94668e+09  5.03829e+09  4.17339e+09  2.95392e+09  2.2099e+09   1.5632e+09
3   7.11157e+09  4.52687e+09  3.65124e+09  3.04535e+09  1.99645e+09  1.47069e+09
4   6.20366e+09  3.8063e+09   2.99248e+09  2.66573e+09  1.82221e+09  1.31217e+09
5   5.03059e+09  3.18831e+09  2.51887e+09  2.39028e+09  1.60954e+09  1.18212e+09
6   4.2264e+09   2.65262e+09  2.05044e+09  2.13505e+09  1.40212e+09  1.06279e+09
7   3.50009e+09  2.21474e+09  1.69003e+09  1.97818e+09  1.3179e+09   9.86599e+08
8   2.98949e+09  1.91776e+09  1.47557e+09  2.31675e+09  1.52197e+09  1.15724e+09
9   2.63714e+09  1.69128e+09  1.29059e+09  2.02871e+09  1.30335e+09  9.90941e+08
10  2.27375e+09  1.45482e+09  1.11507e+09  1.77016e+09  1.13528e+09  8.67071e+08
11  1.94735e+09  1.25546e+09  9.69947e+08  1.5497e+09   9.96693e+08  7.46204e+08
12  1.79982e+09  1.1563e+09   8.92304e+08  1.37155e+09  8.87734e+08  6.8014e+08
13  1.64676e+09  1.04873e+09  8.13925e+08  1.24149e+09  8.03564e+08  6.25481e+08
14  1.47462e+09  9.50313e+08  7.35548e+08  1.1281e+09   7.14498e+08  5.56738e+08
15  1.23189e+09  7.60976e+08  5.76778e+08  1.00502e+09  6.5759e+08   5.01501e+08
16  1.16975e+09  7.40249e+08  5.76978e+08  1.06131e+09  6.81841e+08  5.19483e+08
17  1.09472e+09  6.94057e+08  5.29708e+08  9.85688e+08  6.32306e+08  4.78915e+08
18  1.00406e+09  6.4137e+08   4.96005e+08  8.81398e+08  5.70733e+08  4.29277e+08
19  9.40415e+08  5.98894e+08  4.58685e+08  8.33737e+08  5.28337e+08  3.90127e+08
20  9.04883e+08  5.77647e+08  4.39334e+08  7.59643e+08  5.09749e+08  3.88074e+08
21  8.36536e+08  5.46003e+08  4.20153e+08  6.70167e+08  4.549e+08    3.60381e+08
22  7.99246e+08  5.13879e+08  3.95175e+08  6.61693e+08  4.0763e+08   3.15586e+08
23  7.44096e+08  4.72631e+08  3.55596e+08  5.8728e+08   3.85373e+08  2.80708e+08
24  7.34073e+08  4.78777e+08  3.65559e+08  5.99365e+08  3.90701e+08  3.00883e+08
25  6.93137e+08  4.41469e+08  3.34579e+08  5.51711e+08  3.49186e+08  2.63347e+08
}\cellHaswellVectTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT
1   7.44827e+09  4.62673e+09  3.77009e+09  2.07315e+09  1.00647e+09  7.29347e+08
2   7.54844e+09  4.27113e+09  3.30825e+09  2.31203e+09  1.16879e+09  8.17578e+08
3   5.6067e+09   3.21269e+09  2.54096e+09  2.07928e+09  1.02956e+09  7.22837e+08
4   4.43374e+09  2.41015e+09  2.01048e+09  1.89458e+09  9.09336e+08  6.72785e+08
5   3.58527e+09  2.00206e+09  1.6895e+09   1.65176e+09  8.26397e+08  6.02607e+08
6   2.89209e+09  1.55483e+09  1.37034e+09  1.46864e+09  7.26711e+08  5.4008e+08
7   2.13116e+09  1.20761e+09  9.70986e+08  1.31149e+09  6.61255e+08  4.56589e+08
8   2.01142e+09  1.13244e+09  9.6492e+08   1.51758e+09  7.43e+08     5.56406e+08
9   1.75404e+09  1.03373e+09  8.35962e+08  1.30076e+09  6.70981e+08  4.86198e+08
10  1.53515e+09  8.77467e+08  7.44233e+08  1.16629e+09  5.79173e+08  4.29384e+08
11  1.30433e+09  7.67469e+08  6.19076e+08  9.97976e+08  5.22644e+08  3.7037e+08
12  1.19971e+09  7.04562e+08  5.82813e+08  9.22041e+08  4.67546e+08  3.41168e+08
13  1.01493e+09  6.2654e+08   5.0732e+08   8.09108e+08  4.26845e+08  3.01377e+08
14  9.73319e+08  5.82481e+08  4.72911e+08  7.33778e+08  3.82361e+08  2.76603e+08
15  6.10893e+08  3.83039e+08  2.98397e+08  5.19071e+08  2.82606e+08  1.93503e+08
16  7.81402e+08  4.79269e+08  3.84189e+08  6.93498e+08  3.56423e+08  2.554e+08
17  7.04925e+08  4.41466e+08  3.44369e+08  6.10963e+08  3.23205e+08  2.25736e+08
18  6.67267e+08  4.09922e+08  3.27658e+08  5.90779e+08  2.98746e+08  2.19173e+08
19  5.72923e+08  3.50929e+08  2.80773e+08  4.8405e+08   2.41404e+08  1.81939e+08
20  5.88205e+08  3.12613e+08  2.85252e+08  4.82747e+08  1.91705e+08  1.76702e+08
21  5.52915e+08  2.71196e+08  2.63541e+08  4.52771e+08  1.53672e+08  1.67387e+08
22  5.18661e+08  2.14112e+08  2.41955e+08  3.93152e+08  1.20977e+08  1.32647e+08
23  3.64511e+08  1.72847e+08  1.79383e+08  2.686e+08    9.11837e+07  9.88677e+07
24  4.5342e+08   1.60165e+08  1.93454e+08  3.52274e+08  1.03001e+08  1.03425e+08
25  4.2303e+08   1.53439e+08  1.94314e+08  3.3804e+08   1.01393e+08  1.13402e+08
}\cellHaswellVectThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   1.69434e+10  1.1992e+10   1.03344e+10  5.66887e+09  3.95615e+09  2.87732e+09  1.36E+010  1.42E+010
2   2.53396e+10  1.56658e+10  1.27982e+10  6.49425e+09  4.32745e+09  3.06283e+09  2.82E+010  1.87E+010
3   2.1124e+10   1.34541e+10  1.09731e+10  6.01702e+09  3.90671e+09  2.87677e+09  1.82E+010  1.32E+010
4   2.35344e+10  1.36936e+10  1.11957e+10  5.45393e+09  3.55858e+09  2.63606e+09  1.89E+010  1.30E+010
5   2.02055e+10  1.20768e+10  9.62223e+09  4.77105e+09  3.13877e+09  2.32193e+09  1.40E+010  1.04E+010
6   2.09089e+10  1.20716e+10  9.47702e+09  4.31764e+09  2.77762e+09  2.06467e+09  1.41E+010  1.04E+010
7   1.68914e+10  9.97371e+09  7.87658e+09  4.00227e+09  2.53267e+09  1.89785e+09  1.13E+010  8.47E+009
8   1.62726e+10  9.52518e+09  7.52217e+09  4.51481e+09  2.9552e+09   2.20616e+09  1.11E+010  8.15E+009
9   1.4374e+10   8.67478e+09  6.7591e+09   3.94986e+09  2.59023e+09  1.95484e+09  9.67E+009  6.51E+009
10  1.44218e+10  8.33272e+09  6.69882e+09  3.45674e+09  2.21806e+09  1.73412e+09  9.65E+009  7.03E+009
11  1.20361e+10  7.23739e+09  5.78497e+09  3.16931e+09  1.98176e+09  1.50665e+09  8.21E+009  6.11E+009
12  1.21678e+10  6.8455e+09   5.63785e+09  2.69022e+09  1.70109e+09  1.3297e+09   8.17E+009  6.02E+009
13  1.06382e+10  5.97447e+09  5.10413e+09  2.46796e+09  1.58417e+09  1.22144e+09  7.02E+009  5.35E+009
14  1.04053e+10  5.67924e+09  4.86484e+09  2.24689e+09  1.43906e+09  1.10665e+09  6.84E+009  5.14E+009
15  9.0062e+09   4.85542e+09  4.19178e+09  1.93435e+09  1.25173e+09  9.62538e+08  5.87E+009  4.50E+009
16  8.77878e+09  4.85644e+09  4.10471e+09  2.10818e+09  1.3532e+09   1.02805e+09  5.74E+009  4.32E+009
17  7.56047e+09  4.33664e+09  3.6276e+09   1.92168e+09  1.23728e+09  9.30172e+08  4.86E+009  3.78E+009
18  7.4766e+09   4.21682e+09  3.46985e+09  1.81312e+09  1.15478e+09  8.67967e+08  4.78E+009  3.58E+009
19  6.66367e+09  3.88764e+09  3.19253e+09  1.57926e+09  1.02776e+09  7.54858e+08  4.24E+009  3.24E+009
20  6.54594e+09  3.82868e+09  3.06981e+09  1.52113e+09  1.02234e+09  7.77119e+08  4.14E+009  3.12E+009
21  5.41882e+09  3.25317e+09  2.6139e+09   1.25117e+09  8.64196e+08  6.90852e+08  3.64E+009  2.77E+009
22  5.53328e+09  3.27738e+09  2.62497e+09  1.33053e+09  8.32074e+08  6.16582e+08  3.55E+009  2.63E+009
23  4.69337e+09  2.88033e+09  2.27365e+09  1.14264e+09  7.5023e+08   5.47542e+08  3.07E+009  2.33E+009
24  4.76359e+09  2.88959e+09  2.26451e+09  1.15948e+09  7.6052e+08   5.85766e+08  3.02E+009  2.28E+009
25  4.11471e+09  2.54636e+09  2.0144e+09   1.16737e+09  7.51946e+08  5.54136e+08  2.63E+009  2.05E+009
}\cellBroadwellVectEOTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   1.57169e+10  1.00749e+10  8.35465e+09  3.99213e+09  1.99317e+09  1.43304e+09  1.53E+010  9.77E+009
2   2.50546e+10  1.30492e+10  1.04373e+10  4.44746e+09  2.27369e+09  1.5722e+09   1.93E+010  1.18E+010
3   1.89107e+10  1.038e+10    8.32505e+09  4.02069e+09  2.0138e+09   1.42492e+09  1.12E+010  8.25E+009
4   1.85415e+10  7.82241e+09  7.7303e+09   3.66268e+09  1.73022e+09  1.30206e+09  1.12E+010  8.38E+009
5   1.46166e+10  6.86438e+09  6.41228e+09  3.23132e+09  1.61813e+09  1.17511e+09  8.02E+009  6.31E+009
6   1.29542e+10  5.03037e+09  5.44687e+09  2.87537e+09  1.38293e+09  1.05546e+09  7.91E+009  6.39E+009
7   1.09926e+10  4.80822e+09  4.85793e+09  2.5541e+09   1.28683e+09  9.39504e+08  6.53E+009  5.30E+009
8   9.0131e+09   3.93763e+09  4.13476e+09  2.97438e+09  1.42792e+09  1.09408e+09  6.37E+009  5.30E+009
9   8.94034e+09  4.38763e+09  4.06969e+09  2.4837e+09   1.13602e+09  8.41695e+08  5.53E+009  4.33E+009
10  8.46369e+09  2.60865e+09  3.8605e+09   2.26783e+09  1.10798e+09  7.60995e+08  5.35E+009  4.59E+009
11  7.42187e+09  3.45399e+09  3.29748e+09  1.93093e+09  9.98528e+08  7.15678e+08  4.55E+009  3.90E+009
12  6.38291e+09  2.92883e+09  2.83737e+09  1.79122e+09  8.98236e+08  6.62247e+08  4.41E+009  3.76E+009
13  6.14758e+09  2.99895e+09  2.70468e+09  1.5777e+09   8.25413e+08  5.8519e+08   3.91E+009  3.35E+009
14  5.54183e+09  2.66099e+09  2.47422e+09  1.43559e+09  7.36497e+08  5.39787e+08  3.84E+009  3.21E+009
15  4.35327e+09  2.28604e+09  1.96707e+09  9.68775e+08  5.36425e+08  3.66836e+08  2.61E+009  2.24E+009
16  4.47547e+09  2.31388e+09  2.08107e+09  1.35857e+09  6.88127e+08  4.97059e+08  3.29E+009  2.68E+009
17  4.12373e+09  2.27227e+09  1.9417e+09   1.18671e+09  6.28894e+08  4.37769e+08  2.90E+009  2.37E+009
18  4.00298e+09  2.08934e+09  1.86651e+09  1.1522e+09   5.92757e+08  4.25865e+08  2.86E+009  2.28E+009
19  3.71103e+09  1.97044e+09  1.75592e+09  9.4921e+08   5.0065e+08   3.55475e+08  2.50E+009  2.04E+009
20  3.48618e+09  1.68461e+09  1.6502e+09   9.42737e+08  4.66997e+08  3.5153e+08   2.44E+009  1.99E+009
21  3.23528e+09  1.43097e+09  1.47904e+09  8.72607e+08  4.34128e+08  3.22742e+08  2.08E+009  1.69E+009
22  3.10924e+09  1.14997e+09  1.31816e+09  7.60357e+08  3.32417e+08  2.65793e+08  1.96E+009  1.66E+009
23  2.65982e+09  1.0028e+09   1.15182e+09  5.29997e+08  2.81348e+08  1.96753e+08  1.62E+009  1.42E+009
24  2.67767e+09  8.2826e+08   8.8348e+08   7.23418e+08  3.07037e+08  2.27999e+08  1.49E+009  1.44E+009
25  2.34034e+09  8.68927e+08  1.0333e+09   6.78507e+08  3.2183e+08   2.4546e+08   1.30E+009  1.25E+009
}\cellBroadwellVectEOThree
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   2.24945e+10  1.46133e+10  1.29681e+10  5.81164e+09  3.96934e+09  3.14424e+09  3.86E+010    2.51E+010
2   3.89444e+10  2.1654e+10   1.78444e+10  5.96709e+09  3.84807e+09  2.99243e+09  5.07E+010    3.00E+010
3   3.74283e+10  1.96678e+10  1.56864e+10  5.54048e+09  3.55617e+09  2.75712e+09  3.31E+010    2.34E+010
4   3.90357e+10  1.97254e+10  1.58343e+10  5.13952e+09  3.24761e+09  2.53517e+09  2.97E+010    2.30E+010
5   3.07878e+10  1.60568e+10  1.34924e+10  4.70417e+09  2.96417e+09  2.30745e+09  2.06E+010    1.71E+010
6   3.07464e+10  1.51083e+10  1.28144e+10  4.27632e+09  2.72226e+09  2.08952e+09  1.74E+010    1.66E+010
7   2.6392e+10   1.28024e+10  1.13275e+10  3.84841e+09  2.49389e+09  1.89748e+09  1.48E+010    1.41E+010
8   2.42926e+10  1.1674e+10   1.03902e+10  3.63929e+09  2.3508e+09   1.80116e+09  1.40E+010    1.32E+010
9   2.13641e+10  1.01385e+10  8.99657e+09  4.21132e+09  2.69893e+09  2.04217e+09  1.31E+010    9.79E+009
10  1.99545e+10  1.00013e+10  8.58558e+09  3.7769e+09   2.43584e+09  1.84672e+09  1.27E+010    1.04E+010
11  1.56025e+10  8.34351e+09  7.00716e+09  3.43574e+09  2.20557e+09  1.70301e+09  9.13E+009    7.43E+009
12  1.41021e+10  8.38371e+09  6.87411e+09  3.15103e+09  2.05781e+09  1.56039e+09  9.04E+009    7.30E+009
13  1.40568e+10  7.94588e+09  6.52745e+09  2.89161e+09  1.88908e+09  1.43878e+09  8.14E+009    6.64E+009
14  1.42691e+10  8.21455e+09  6.62594e+09  2.68626e+09  1.73569e+09  1.33798e+09  8.24E+009    6.59E+009
15  1.2198e+10   7.00897e+09  5.67259e+09  2.48423e+09  1.6079e+09   1.22763e+09  7.39E+009    5.85E+009
16  1.20872e+10  7.17273e+09  5.77929e+09  2.35248e+09  1.51002e+09  1.16083e+09  7.50E+009    5.89E+009
17  1.08639e+10  6.29386e+09  5.22896e+09  2.40946e+09  1.5478e+09   1.1907e+09   6.46E+009    5.26E+009
18  1.06693e+10  6.40264e+09  5.08188e+09  2.26296e+09  1.43774e+09  1.11824e+09  6.42E+009    5.14E+009
19  9.09951e+09  5.04326e+09  4.40886e+09  2.11398e+09  1.30983e+09  1.03521e+09  5.61E+009    4.52E+009
20  8.72392e+09  5.04256e+09  4.18937e+09  2.02486e+09  1.23544e+09  9.8697e+08   5.28E+009    4.28E+009
21  7.18768e+09  4.12908e+09  3.57077e+09  1.88093e+09  1.11622e+09  8.95259e+08  4.39E+009    3.63E+009
22  6.64327e+09  3.69163e+09  3.14517e+09  1.83179e+09  1.10482e+09  8.94789e+08  3.88E+009    3.14E+009
23  5.52575e+09  3.06298e+09  2.71024e+09  1.7096e+09   1.01981e+09  8.23181e+08  3.22E+009    2.71E+009
24  5.36851e+09  2.78812e+09  2.51318e+09  1.6776e+09   9.91191e+08  7.84401e+08  3.03E+009    2.57E+009
25  4.72013e+09  2.51201e+09  2.20471e+09  1.66329e+09  9.73754e+08  7.4266e+08   2.66E+009    2.30E+009
}\cellKnlVectEOTwo
\pgfplotstableread{
degree   Mass    Convect      Laplace      MassNT       ConvectNT    LaplaceNT    ConvectManu  LaplaceManu
1   2.07186e+10  4.775e+09    1.15053e+10  4.21524e+09  1.74471e+09  1.28645e+09  2.85E+010    1.49E+010
2   3.0267e+10   4.99513e+09  1.34901e+10  4.32694e+09  1.7213e+09   1.31003e+09  2.79E+010    1.73E+010
3   2.61348e+10  4.57395e+09  1.00861e+10  3.84107e+09  1.58171e+09  1.18673e+09  1.56E+010    1.32E+010
4   1.88035e+10  4.4027e+09   7.49613e+09  3.45076e+09  1.45494e+09  1.08514e+09  1.39E+010    1.24E+010
5   1.27653e+10  4.02274e+09  5.86561e+09  3.13809e+09  1.34274e+09  9.94729e+08  1.08E+010    9.50E+009
6   1.21047e+10  3.98171e+09  5.7621e+09   2.83263e+09  1.21063e+09  9.15357e+08  1.06E+010    9.36E+009
7   1.12364e+10  3.18048e+09  5.15513e+09  2.5457e+09   1.0755e+09   8.19925e+08  7.46E+009    7.69E+009
8   1.16582e+10  2.80989e+09  4.4159e+09   2.36799e+09  9.97083e+08  7.63767e+08  5.59E+009    7.73E+009
9   9.2021e+09   2.4249e+09   3.40569e+09  2.63072e+09  1.04481e+09  8.04724e+08  4.60E+009    5.46E+009
10  6.65697e+09  2.21543e+09  2.60259e+09  2.27487e+09  9.15502e+08  7.05463e+08  4.05E+009    5.11E+009
11  5.20823e+09  1.86639e+09  1.95184e+09  1.92275e+09  7.97455e+08  6.05397e+08  3.45E+009    3.49E+009
12  4.19736e+09  1.71181e+09  1.70089e+09  1.72235e+09  7.50804e+08  5.55594e+08  3.32E+009    3.10E+009
13  3.39059e+09  1.53109e+09  1.48526e+09  1.57903e+09  7.03205e+08  5.2428e+08   2.97E+009    2.68E+009
14  3.05907e+09  1.48403e+09  1.42249e+09  1.4576e+09   6.63335e+08  4.85995e+08  2.87E+009    2.58E+009
15  2.78677e+09  1.44823e+09  1.28406e+09  1.30494e+09  6.18882e+08  4.5352e+08   2.55E+009    2.36E+009
16  2.84659e+09  1.40495e+09  1.33978e+09  1.29573e+09  6.02465e+08  4.41267e+08  2.58E+009    2.26E+009
17  2.63329e+09  1.33071e+09  1.3091e+09   1.24993e+09  5.88382e+08  4.29182e+08  2.39E+009    2.06E+009
18  2.71954e+09  1.25666e+09  1.21661e+09  1.18338e+09  5.48067e+08  4.04561e+08  2.33E+009    1.96E+009
19  2.55466e+09  1.21064e+09  1.1587e+09   1.12718e+09  5.33359e+08  3.9029e+08   2.15E+009    1.78E+009
20  2.30083e+09  1.17434e+09  1.12872e+09  1.07304e+09  4.88753e+08  3.59079e+08  2.09E+009    1.75E+009
21  2.16325e+09  1.10652e+09  1.01571e+09  1.0061e+09   4.77536e+08  3.4557e+08   1.95E+009    1.62E+009
22  2.11803e+09  1.07261e+09  9.79206e+08  9.85315e+08  4.55221e+08  3.34538e+08  1.84E+009    1.50E+009
23  2.05092e+09  1.12514e+09  1.02162e+09  8.90796e+08  4.4608e+08   3.16051e+08  1.54E+009    1.32E+009
24  1.95134e+09  9.87336e+08  8.64907e+08  9.11806e+08  4.25292e+08  3.07322e+08  1.64E+009    1.37E+009
25  1.72803e+09  8.96102e+08  8.14156e+08  9.0728e+08   4.34377e+08  3.13233e+08  1.50E+009    1.26E+009
}\cellKnlVectEOThree
\pgfplotstableread{
degree  BdwMass  BdwConvect BdwLaplace  HswMass  HswConvect HswLaplace  KnlMass  KnlConvect KnlLapl KnlLaplM
1       237.207  287.808    320.368     116.281  137.008    120.217     314.922  350.718    402.012 778.102
2       354.754  375.979    396.745     170.139  183.965    201.109     545.222  519.695    553.175 929.998
3       464.729  484.346    515.735     237.892  241.749    252.367     823.422  708.041    737.263 1099.803
4       555.411  525.835    562.022     266.361  256.379    275.896     921.242  757.457    794.881 1154.599
5       606.166  579.686    606.201     304.528  286.337    298.318     923.633  770.726    850.023 1077.302
6       675.057  620.828    640.376     327.685  300.487    314.179     992.669  777.001    865.885 1121.683
7       641.872  598.423    622.25      297.593  284.68     298.456     1002.89  768.142    894.869 1113.896
8       661.752  609.611    634.37      322.428  305.26     315.687     987.9    747.138    876.244 1113.205
9       661.205  624.584    642.115     339.924  322.294    334.51      982.747  729.972    854.674 930.050
10      705.359  636.317    675.362     369.428  334.721    347.369     975.958  763.736    865.583 1048.510
11      649.95   607.941    642.132     334.54   312.566    328.774     842.534  700.855    777.794 824.729
12      694.5    606.617    660.496     350.259  313.148    330.883     804.905  742.925    805.328 855.223
13      659.567  573.549    648.224     337.939  307.06     329.259     871.52   762.805    828.987 843.281
14      678.423  572.467    648.97      350.121  302.697    329.417     930.346  828.026    883.901 879.107
15      630.434  524.385    599.425     325.293  288.029    317.257     853.86   756.968    811.18  836.550
16      643.433  548.492    614.016     327.841  283.523    310.556     885.92   810.096    864.514 881.075
17      589.716  520.397    576.788     295.262  266.867    291.304     847.385  755.263    831.404 836.339
18      608.359  527.325    575.083     309.558  272.169    291.946     868.148  800.667    842.254 851.887
19      573.076  513.168    558.693     293.404  264.982    286.078     782.558  665.71     771.55  790.999
20      585.394  525.076    558.268     294.057  266.18     282.155     780.167  691.551    761.867 778.349
21      509.369  468.456    499.254     260.098  240.21     253.756     675.642  594.587    682.017 693.330
22      539.374  489.041    519.629     275.466  250.396    264.37      647.575  550.856    622.607 621.584
23      478.724  449.331    470.645     242.995  227.757    239.699     563.626  477.825    561.02  560.970
24      502.654  466.032    484.696     256.059  236.517    248.052     566.485  449.668    537.92  550.082
25      452.618  427.788    449.211     229.774  217.754    227.805     519.214  422.018    491.65  512.900
}\cellGflopTwo
\pgfplotstableread{
degree  BdwMass  BdwConvect BdwLaplace  HswMass  HswConvect HswLaplace  KnlMass  KnlConvect KnlLapl KnlLaplM
1       314.338  362.697    384.314     167.288  172.582    184.013     414.371  171.9      529.242 685.398
2       501.091  469.771    480.114     250.865  229.215    236.7       605.339  179.825    620.547 795.803
3       605.142  560.518    582.753     296.563  267.11     279.555     836.314  246.994    706.026 923.999
4       637.827  450.571    578.226     308.593  245.414    278.369     646.841  253.596    560.711 927.521
5       643.128  494.236    602.754     319.274  248.483    302.373     561.675  289.637    551.367 892.999
6       614.399  388.057    549.356     317.248  218.499    280.409     574.109  307.16     581.149 944.023
7       615.585  432.74     573.236     301.026  231.6      276.954     629.239  286.243    608.305 907.419
8       540.786  378.013    520.98      296.922  219.654    275.334     699.493  269.749    556.403 973.979
9       607.943  473.864    577.896     325.381  251.995    300.856     625.742  261.889    483.608 775.320
10      612.464  298.808    581.883     334.887  237.387    307.6       481.722  253.768    392.282 770.218
11      593.75   435.203    547.382     317.367  235.967    288.768     416.658  235.166    324.006 579.341
12      540.092  389.309    497.194     306.718  224.216    275.595     355.161  227.539    298.049 543.217
13      565.578  431.849    513.889     302.22   235.327    278.282     311.935  220.477    282.2   509.201
14      536.449  402.342    493.853     289.87   222.287    268.179     296.118  224.385    283.93  514.970
15      452.74   370.338    420.953     242.3    201.694    227.856     289.824  234.613    274.788 505.038
16      487.563  391.998    465.914     277.244  221.473    259.466     310.111  238.016    299.954 505.976
17      478.352  409.008    462.123     260.129  223.829    256.132     305.462  239.527    311.567 490.282
18      484.571  391.917    463.091     266.884  223.26     256.002     329.207  235.722    301.848 486.287
19      475.012  390.146    460.05      256.471  215.651    250.292     326.996  239.706    303.579 466.359
20      464.16   346.549    449.326     262.257  192.304    237.566     306.339  241.579    307.335 476.501
21      452.939  309.09     423.005     241.635  186.317    231.044     302.855  239.008    290.492 463.318
22      451.516  257.394    390.747     247.317  152.958    218.128     307.575  240.077    290.271 444.653
23      404.292  234.656    357.064     210.672  152.804    199.643     311.74   263.283    316.701 409.198
24      421.143  200.373    283.208     230.876  132.113    169.889     306.906  238.856    277.255 439.168
25      383.815  218.97     345.121     208.559  144.578    195.57      283.397  225.818    271.928 420.840
}\cellGflopThree

% the following four tables are from  dg_bench_vect_eo.o13591 (Bdw), dg_bench_vect_eo.o13596 (Hsw) and
\pgfplotstableread{
deg HswConvect   HswLaplace   BdwConvect   BdwLaplace   KnlConvect   KnlLaplace
1   2.07517e+09  1.42895e+09  4.15402e+09  3.13866e+09  4.63846e+09  3.14491e+09
2   3.2255e+09   2.10615e+09  6.91567e+09  4.17854e+09  8.00956e+09  5.19744e+09
3   3.56971e+09  2.10213e+09  7.35435e+09  4.15817e+09  8.292e+09    5.01255e+09
4   3.87499e+09  2.24746e+09  8.11155e+09  4.61711e+09  9.80603e+09  6.0292e+09
5   3.80348e+09  2.37012e+09  7.61699e+09  4.69856e+09  1.02248e+10  6.2833e+09
6   4.05562e+09  2.58125e+09  7.99026e+09  5.03527e+09  1.03578e+10  6.61118e+09
7   3.49703e+09  2.30424e+09  7.35722e+09  4.84858e+09  9.76426e+09  6.63727e+09
8   3.66492e+09  2.40558e+09  7.58465e+09  4.84368e+09  9.48383e+09  6.58179e+09
9   3.52533e+09  2.36422e+09  6.87875e+09  4.59058e+09  8.78327e+09  6.34455e+09
10  3.52369e+09  2.39522e+09  6.81396e+09  4.63056e+09  8.57446e+09  6.26122e+09
11  3.10273e+09  2.18973e+09  5.84554e+09  4.28429e+09  7.04511e+09  5.2135e+09
12  3.02186e+09  2.14737e+09  5.48993e+09  4.0616e+09   6.85566e+09  4.90976e+09
13  2.75299e+09  2.01113e+09  5.20471e+09  3.90618e+09  6.94686e+09  4.95725e+09
14  2.61162e+09  1.92511e+09  5.04266e+09  3.7854e+09   6.77669e+09  4.80271e+09
15  2.37509e+09  1.75882e+09  4.56065e+09  3.43287e+09  6.14844e+09  4.4277e+09
16  2.25714e+09  1.65022e+09  4.41891e+09  3.29253e+09  6.189e+09    4.38214e+09
17  2.01379e+09  1.50583e+09  4.01601e+09  2.95916e+09  5.70431e+09  4.14388e+09
18  1.95055e+09  1.44599e+09  3.81849e+09  2.83734e+09  5.63587e+09  3.97054e+09
19  1.8342e+09   1.35334e+09  3.59505e+09  2.66723e+09  5.13842e+09  3.63091e+09
20  1.75326e+09  1.28916e+09  3.42174e+09  2.52237e+09  4.9882e+09   3.46956e+09
21  1.59836e+09  1.15834e+09  3.15687e+09  2.28915e+09  4.61657e+09  3.20556e+09
22  1.56338e+09  1.14592e+09  3.05349e+09  2.25577e+09  4.44307e+09  3.00751e+09
23  1.3798e+09   1.01965e+09  2.7241e+09   2.0083e+09   4.1331e+09   2.78006e+09
24  1.36959e+09  1.00457e+09  2.69053e+09  1.98503e+09  3.96367e+09  2.68768e+09
25  1.19581e+09  8.98872e+08  2.35311e+09  1.7886e+09   3.61953e+09  2.51022e+09
}\dgDofsTwo
\pgfplotstableread{
deg HswConvect   HswLaplace   BdwConvect   BdwLaplace    KnlConvect  KnlLaplace
1   3.13971e+09  1.08744e+09  6.78762e+09  2.20608e+09  4.16128e+09  2.49962e+09
2   2.42322e+09  8.98633e+08  5.2632e+09   1.87407e+09  5.83255e+09  3.2189e+09
3   2.55296e+09  1.4204e+09   5.36181e+09  2.92071e+09  6.00517e+09  3.38084e+09
4   2.69051e+09  1.53583e+09  5.50742e+09  3.13065e+09  6.28504e+09  3.64559e+09
5   2.50028e+09  1.4929e+09   4.97166e+09  2.91735e+09  5.88897e+09  3.50524e+09
6   2.46259e+09  1.48592e+09  4.84645e+09  2.95782e+09  5.94648e+09  3.57176e+09
7   2.16129e+09  1.37065e+09  4.36383e+09  2.77907e+09  5.32054e+09  3.07046e+09
8   2.1644e+09   1.35721e+09  4.38192e+09  2.73712e+09  5.65959e+09  3.57786e+09
9   2.01692e+09  1.34584e+09  3.88208e+09  2.62536e+09  3.99138e+09  3.27554e+09
10  2.01415e+09  1.31409e+09  3.82451e+09  2.49816e+09  3.27927e+09  3.15578e+09
11  1.76675e+09  1.21794e+09  3.39123e+09  2.34163e+09  2.59594e+09  2.41388e+09
12  1.73989e+09  1.16264e+09  3.2558e+09   2.22942e+09  2.57347e+09  2.24009e+09
13  1.60229e+09  1.09873e+09  3.02445e+09  2.11203e+09  2.31505e+09  2.03085e+09
14  1.52076e+09  1.04827e+09  2.8514e+09   1.99741e+09  2.25183e+09  1.88277e+09
15  1.19722e+09  8.48734e+08  2.25392e+09  1.61848e+09  1.9097e+09   1.53568e+09
16  1.29645e+09  9.32223e+08  2.49667e+09  1.7717e+09   2.03409e+09  1.63625e+09
17  1.22657e+09  8.64905e+08  2.34801e+09  1.65432e+09  1.91152e+09  1.53362e+09
18  1.17663e+09  8.36967e+08  2.19546e+09  1.59062e+09  1.91179e+09  1.5193e+09
19  1.10936e+09  7.85896e+08  2.11164e+09  1.49867e+09  1.81284e+09  1.43693e+09
20  1.04993e+09  7.64573e+08  1.95968e+09  1.45808e+09  1.77983e+09  1.39477e+09
21  9.12002e+08  6.82611e+08  1.72661e+09  1.32215e+09  1.71286e+09  1.35225e+09
22  8.48674e+08  6.64072e+08  1.58654e+09  1.26922e+09  1.68807e+09  1.31996e+09
23  7.41877e+08  5.66477e+08  1.37139e+09  1.10412e+09  1.49526e+09  1.15272e+09
24  7.00102e+08  5.75704e+08  1.25999e+09  1.08568e+09  1.58683e+09  1.23785e+09
25  6.24838e+08  5.1095e+08   1.11771e+09  9.73337e+08  1.50556e+09  1.16455e+09
}\dgDofsThree
\pgfplotstableread{
deg HswConvect   HswLaplace   BdwConvect   BdwLaplace   KnlConvect   KnlLaplace
1   97.5328      134.321      195.239      295.034      218.007      295.621
2   126.87       153.749      272.016      305.033      315.043      379.413
3   183.84       190.243      378.749      376.314      427.038      453.636
4   199.329      195.349      417.258      401.319      504.422      524.058
5   232.012      237.012      464.637      469.856      623.713      628.33
6   256.415      261.339      505.18       509.795      654.864      669.348
7   250.912      259.803      527.881      546.678      700.586      748.352
8   275.005      279.314      569.13       562.405      711.639      764.219
9   292.602      299.784      570.936      582.086      729.012      804.489
10  306.183      314.526      592.082      608.058      745.057      822.186
11  293.208      309.847      552.404      606.227      665.763      737.71
12  298.502      315.078      542.301      595.949      677.209      720.398
13  292.21       314.885      552.442      611.596      737.36       776.164
14  289.089      312.407      558.188      614.294      750.134      779.383
15  279.964      302.296      537.586      590.024      724.747      761.011
16  276.777      293.619      541.859      585.831      758.912      779.702
17  261.122      282.092      520.743      554.35       739.658      776.287
18  262.476      280.005      513.835      549.43       758.391      768.866
19  259.539      274.594      508.7        541.18       727.087      736.712
20  256.883      269.962      501.343      528.205      730.857      726.554
21  245.131      253.151      484.149      500.284      708.013      700.561
22  247.759      258.075      483.906      508.026      704.121      677.326
23  228.013      238.852      450.157      470.445      682.995      651.23
24  233.435      242.146      458.579      478.481      675.574      647.851
25  211.841      224.718      416.863      447.15       641.213      627.555
}\dgGflopTwo
\pgfplotstableread{
deg HswConvect   HswLaplace   BdwConvect  BdwLaplace    KnlConvect  KnlLaplace
1   287.284      224.556      621.067      455.555      380.757      516.172
2   74.6953      137.491      384.213      286.732      425.776      492.492
3   239.34       264.55       502.67       543.983      562.985      629.681
4   245.697      266.558      502.937      543.355      573.95       632.728
5   266.279      291.861      529.482      570.342      627.176      685.275
6   267.618      287.874      526.68       573.032      646.225      691.974
7   263.407      290.749      531.842      589.511      648.441      651.322
8   272.955      291.801      552.608      588.481      713.738      769.24
9   278.939      311.831      536.891      608.297      552.008      758.944
10  289.389      311.482      549.497      592.147      471.158      748.024
11  274.288      307.834      526.489      591.847      403.019      610.109
12  280.719      301.785      525.301      578.686      415.213      581.457
13  276.395      301.759      521.718      580.053      399.346      557.76
14  272.337      296.073      510.63       564.148      403.258      531.771
15  227.397      252.127      428.105      480.791      362.723      456.193
16  255.231      284.838      491.516      541.338      400.448      499.951
17  254.514      276.625      487.213      529.106      396.641      490.503
18  252.617      275.214      471.356      523.033      410.452      499.581
19  249.772      269.445      475.435      513.819      408.161      492.651
20  244.162      269.301      455.727      513.571      413.902      491.274
21  221.492      249.867      419.332      483.966      415.991      494.984
22  212.533      249.507      397.316      476.874      422.741      495.937
23  193.352      220.572      357.42       429.917      389.702      448.84
24  187.855      229.875      338.086      433.504      425.785      494.265
25  173.969      210.924      311.197      401.801      419.182      480.734
}\dgGflopThree
\pgfplotstableread{
degree  BdwLaplace  HswLaplace  KnlLaplace
1       4.4634E+09  3.9344E+09  1.7133E+10
2       4.5409E+09  3.9895E+09  1.8002E+10
3       4.5337E+09  3.9129E+09  1.5042E+10
4       4.5434E+09  3.7622E+09  1.3147E+10
5       4.5019E+09  3.5086E+09  1.2020E+10
6       4.4424E+09  3.3397E+09  1.1541E+10
7       4.2589E+09  2.8971E+09  1.0551E+10
8       4.1682E+09  2.8075E+09  9.9420E+09
9       4.0223E+09  2.6105E+09  7.9708E+09
10      4.0723E+09  2.6845E+09  8.4011E+09
11      3.9042E+09  2.4260E+09  6.4631E+09
12      3.8291E+09  2.3557E+09  6.2339E+09
13      3.6679E+09  2.2080E+09  5.7906E+09
14      3.5532E+09  2.0872E+09  5.6130E+09
15      3.5313E+09  2.0143E+09  5.0304E+09
16      3.2467E+09  1.8374E+09  5.0467E+09
17      2.9836E+09  1.6570E+09  4.6128E+09
18      2.8297E+09  1.5640E+09  4.5134E+09
19      2.6772E+09  1.4604E+09  4.0272E+09
20      2.4634E+09  1.3598E+09  3.8081E+09
21      2.2718E+09  1.2329E+09  3.2878E+09
22      2.1446E+09  1.1627E+09  2.8781E+09
23      2.0109E+09  1.0710E+09  2.5318E+09
24      1.9042E+09  1.0259E+09  2.4133E+09
25      1.7412E+09  9.2634E+08  2.1791E+09
}\cellWithAccessTwo
\pgfplotstableread{
degree  BdwLaplace HswLaplace KnlLaplace
1       4.4686E+09  3.7622E+09  1.2095E+10
2       4.5371E+09  3.6994E+09  1.2678E+10
3       4.3751E+09  2.9864E+09  1.0005E+10
4       4.2905E+09  2.9208E+09  8.9957E+09
5       4.0991E+09  2.6216E+09  7.7340E+09
6       4.0211E+09  2.5648E+09  7.4327E+09
7       3.7323E+09  2.1635E+09  6.4248E+09
8       3.7055E+09  2.1276E+09  6.3922E+09
9       3.3854E+09  1.9150E+09  4.9057E+09
10      3.4521E+09  1.9446E+09  4.7669E+09
11      3.1044E+09  1.7067E+09  3.4344E+09
12      2.9915E+09  1.6389E+09  3.0701E+09
13      2.7562E+09  1.5050E+09  2.6677E+09
14      2.6480E+09  1.4415E+09  2.6852E+09
15      2.0366E+09  1.1027E+09  2.4022E+09
16      2.2791E+09  1.2388E+09  2.2572E+09
17      2.0685E+09  1.1143E+09  2.0563E+09
18      1.9911E+09  1.0741E+09  1.9564E+09
19      1.8091E+09  9.7306E+08  1.7821E+09
20      1.7275E+09  9.3399E+08  1.7783E+09
21      1.5116E+09  8.0929E+08  1.6185E+09
22      1.4699E+09  7.9315E+08  1.4986E+09
23      1.3087E+09  6.9395E+08  1.3154E+09
24      1.2919E+09  6.9282E+08  1.3715E+09
25      1.1569E+09  6.1442E+08  1.2631E+09
}\cellWithAccessThree
\pgfplotstableread{
degree memAcc    memWrite   LTfromtoLL   LTtoLL      LOfromtoLT   LOtoLT
1    886.6031    295.0258    882.5957    291.4803    885.4942    294.788
2    890.21     296.2055    882.6594    291.0415    886.0235    294.6826
3    890.7551    296.506    883.5187    291.2776    885.197    294.6984
4    887.61     295.4316    879.8512    285.715    886.253    294.5164
5    918.2348    305.8471    882.9483    290.1842    885.4631    294.2288
6    891.8476    297.2258    878.9449    285.1079    885.4827    294.088
7    882.9356    294.2053    884.2109    289.5816    889.3668    294.1021
8    892.4982    297.5088    887.2837    288.6802    904.9056    298.2457
9    890.1929    296.5697    890.0573    290.1854    928.4225    307.4591
10    886.7938    295.5349    896.6732    290.2092    1071.6586    359.3596
11    887.4361    295.64     903.0174    291.8059    1222.085    400.0653
12    892.7821    297.4542    905.8578    292.1004    1491.9207    501.703
13    890.5827    296.6977    909.7971    292.9949    1783.337    608.2006
14    888.6151    296.1451    907.5309    292.1186    2201.4871    782.9627
15    889.1683    296.1042    892.4593    290.7342    2945.5088    1090.7158
16    887.7925    295.8998    893.5849    290.5726    4172.0025    1560.389
17    889.0668    296.1325    887.9643    288.4857    5350.0024    2010.4545
18    889.0007    296.2532    893.9274    288.8513    6319.2087    2332.6737
19    888.1668    295.8189    900.69     289.8302    6465.427    2371.2644
20    890.2243    296.6787    912.5934    292.4843    7691.9325    2730.6245
21    889.6642    296.4732    903.1958    290.4923    7577.6257    2656.4052
22    889.9089    296.5555    915.5927    292.8478    8157.9836    2823.5325
23    888.7632    296.208    932.0411    296.0952    8216.1332    2854.4333
24    888.0428    296.0523    952.7936    303.0164    8682.8184    2908.0703
25    889.8958    296.5566    968.8561    304.725    8293.8432    2805.4713
}\cellWithAccessMemoryTwo
\pgfplotstableread{
degree memAcc    memWrite    LTfromtoLL   LTtoLL      LOfromtoLT   LOtoLT
1    890.1392    296.3969    883.2874    291.1778    885.3086    294.7628
2    888.0413    295.8049    879.9487    285.6136    885.9951    294.3415
3    888.919    296.3043    884.4176    289.0521    887.686    294.3287
4    882.1002    293.995    905.972    291.9653    1210.6345    417.0383
5    889.3215    296.2887    900.0462    291.6328    2624.7739    1066.062
6    889.3685    296.2019    888.0465    290.0042    6104.1     2484.5904
7    890.3306    296.5547    900.5169    291.9912    8017.643    3184.7689
8    893.9692    297.8515    1030.7268    346.732    11418.751    4196.6565
9    894.3278    297.9801    1522.3728    543.1833    12001.3706    4319.0007
10    879.7818    293.2879    2114.1935    804.7425    12222.2782    4364.2126
11    887.2667    295.7822    3222.8514    1282.9403    12304.5592    4377.2465
12    877.1103    292.4652    5051.4803    1998.9769    12401.6972    4394.9564
13    885.1846    295.0465    6298.8456    2498.9848    12319.3009    4381.4645
14    887.9432    296.0223    7749.0931    3018.0072    12436.9396    4413.9647
15    887.4437    295.8793    9144.5675    3465.021    16175.9185    5577.9213
16    884.525    294.8733    10315.589    3844.8632    12482.9328    4403.47
17    885.5009    295.0887    11198.3874    4076.4086    12379.2542    4375.9005
18    864.5706    288.0175    11680.6728    4197.9436    12558.0165    4418.1191
19    887.9771    295.1009    12063.1348    4280.1625    12786.6042    4510.9235
20    885.7346    292.3866    12179.3985    4310.5635    12825.9925    4468.7514
21    918.0324    303.9314    12050.6215    4274.0467    12427.992    4364.3361
22    1047.1207    356.042    12248.3144    4328.9705    12953.4204    4472.9498
23    1240.7042    442.5511    12257.2389    4316.3666    16579.1135    5573.0912
24    1567.7944    590.4771    12336.2907    4344.8208    12906.7218    4468.3789
25    2007.2779    780.8326    12234.0401    4308.3573    12488.403    4374.5226
}\cellWithAccessMemoryThree
\pgfplotstableread{
degree memAcc    memWrite   LLtoSystem  LTfromtoLL   LTtoLL      LOfromtoLT   LOtoLT
1   1835.0602  598.0098  642.8555  1826.5942  587.1629  1839.6125  599.895
2   1819.9916  600.0673  624.5889  1805.7716  585.6846  1821.6981  599.6824
3   1816.621   601.3012  620.6483  1807.3851  592.4903  1814.3711  599.4877
4   1804.3712  598.5472  612.537   1795.1899  583.1412  1806.7426  599.0242
5   1811.1178  601.3744  614.7736  1798.0495  587.111   1807.4193  598.8284
6   1811.3111  601.8981  614.2778  1794.6988  584.9018  1805.3453  598.6827
7   1803.8963  599.8758  612.8692  1804.9967  593.2193  1808.8701  599.4411
8   1809.5508  601.851   616.8408  1809.3802  594.2383  1816.5432  602.2848
9   1808.7695  601.5126  619.1244  1815.1167  593.9218  1892.2274  626.1727
10  1805.7591  600.433   625.6346  1823.3069  594.4095  1967.0633  641.1712
11  1805.3615  600.3468  629.6257  1828.2818  594.6064  2106.6774  690.0311
12  1809.5188  601.7591  635.7295  1836.1089  593.5389  2380.9039  773.5993
13  1808.1292  601.3761  639.6471  1841.5479  594.3681  2626.6622  861.0806
14  1800.7545  598.9498  636.4055  1843.4406  596.0876  3030.1142  1005.3103
15  1801.0888  599.2946  637.219   1842.8592  594.7106  3267.5685  1053.2196
16  1805.0494  600.7403  646.176   1845.3511  596.3538  4568.4247  1610.6028
17  1804.3953  600.7044  640.4261  1829.4411  592.5697  5508.7103  2014.4884
18  1804.2972  600.6469  640.2403  1825.7777  590.9993  6882.977   2579.0876
19  1805.5065  601.1015  633.9741  1813.7165  586.3023  7891.6713  2997.5531
20  1808.1475  602.0292  640.7022  1819.7339  589.3335  8990.6324  3394.3746
21  1806.554   601.659   651.477   1830.5678  589.7758  9359.2045  3561.7747
22  1800.3679  599.8312  645.5412  1825.1835  586.8389  10530.2639 3941.1438
23  1806.8008  601.871   637.4854  1818.3586  588.3326  10757.8987 4053.523
24  1808.641   602.7146  657.1413  1841.202   592.345   11786.9484 4328.9233
25  1804.0268  601.2371  661.7275  1850.5913  592.5494  11247.5911 4188.4361
}\cellWithAccessMemoryMTwo
\pgfplotstableread{
degree memAcc    memWrite   LLtoSystem  LTfromtoLL   LTtoLL      LOfromtoLT   LOtoLT
1    1822.5881   600.2814   626.6584    1813.2115    591.7471    1822.2096    599.925
2    1797.394    596.4877   611.4208    1795.8085    582.7181    1810.9751    598.976
3    1804.5097   600.1362   610.3499    1801.7542    592.8265    1803.5298    598.5596
4    1807.1828   601.1536   622.5501    1822.6997    594.6483    1894.0795    617.471
5    1807.6362   601.4829   626.4383    1827.6258    593.9177    2670.8519    945.2692
6    1807.8886   601.3542   623.768     1828.3066    596.9024    4080.1566    1574.415
7    1804.4781   600.1382   616.0187    1798.3312    586.4535    7715.2625    3182.0771
8    1806.8541   601.0712   634.4495    1835.8572    597.3465    9971.083     4227.7889
9    1802.9171   599.9561   644.4889    1871.424     605.8269    10351.5893   4452.6625
10   1801.2754   599.5814   695.8214    2079.8369    687.2232    10650.7233   4560.6429
11   1802.4002   600.1746   819.562     2495.5155    841.4376    10988.7163   4728.8124
12   1804.1155   600.5538   961.5177    3138.7838    1131.65     11325.4894   4810.2147
13   1801.846    599.9528   1194.6094   3857.0875    1460.8526   11357.6465   4897.3699
14   1803.6732   600.4955   1623.3335   4972.3322    1964.595    11865.0748   5073.2889
15   1786.8206   595.4027   2002.0785   6583.7618    2628.5808   21183.0275   8307.3887
16   1790.6978   596.2561   3021.0578   8111.7343    3360.518    13046.2182   5542.8099
17   1797.9165   598.8436   3539.6319   9241.6887    3874.0056   13885.3748   5917.0997
18   1804.5749   601.0567   3888.8626   9934.1138    4170.1435   14735.7324   6125.0224
19   1783.8087   594.2982   3934.864    10272.6905   4318.3169   16578.0884   6601.5018
20   1804.1255   600.7677   4250.3614   10558.5296   4449.1562   16819.1798   6648.8253
21   1776.7066   591.3067   4126.9257   10314.0711   4420.6779   15815.9197   6431.2496
22   1790.4678   594.9745   4222.0713   10495.928    4488.2673   17312.4852   6685.9455
23   1816.5411   601.481    3928.4903   10882.6437   4617.4012   26242.9134   9739.9756
24   1828.1252   598.8343   4304.4947   10653.2956   4557.538    19485.6709   7062.4497
25   1884.4083   608.8623   4368.5891   10747.9021   4609.3082   18955.1192   7017.0339
}\cellWithAccessMemoryMThree
\pgfplotstableread{
degree  size  faceVecAccess  faceVecAccessReg  faceSumFact  faceQuad  cellSumFact  cellQuad  initOverhead  allTimersMax  matvec  matvecNoTimer
0  262144  0.0010272  0.0000000  0.0004142  0.0001942  0.0001470  0.0001006  0.0001885  0.00212712  0.0034293  0.0014166
1  2097152  0.0008690  0.0005991  0.0011805  0.0002662  0.0003305  0.0001065  0.0002032  0.00300183  0.0045386  0.00238494
2  7077888  0.0020706  0.0010587  0.0015962  0.0004368  0.0008468  0.0001757  0.0002660  0.00549265  0.0081837  0.00612882
3  2097152  0.0003251  0.0001294  0.0003823  0.0000809  0.0002857  0.0000393  0.0000360  0.00118909  0.0017184  0.00143748
4  4096000  0.0005829  0.0001968  0.0005596  0.0001253  0.0007399  0.0000714  0.0000501  0.00231752  0.0032679  0.00313712
5  7077888  0.0009214  0.0002717  0.0009775  0.0001786  0.0014596  0.0001152  0.0000708  0.00384114  0.0055997  0.00557531
6  1404928  0.0001521  0.0000378  0.0001766  0.0000408  0.0002438  0.0000323  0.0000093  0.000686612  0.0009789  0.000944782
7  2097152  0.0002379  0.0000527  0.0002797  0.0000510  0.0004568  0.0000530  0.0000112  0.00115917  0.0016103  0.00160711
8  2985984  0.0003471  0.0000787  0.0003755  0.0000914  0.0008172  0.0000809  0.0000132  0.0018548  0.0026023  0.00258729
9  4096000  0.0004686  0.0001155  0.0005385  0.0000949  0.0011468  0.0001182  0.0000157  0.00248519  0.0036095  0.003664
10  5451776  0.0006862  0.0001584  0.0007045  0.0001543  0.0017311  0.0001627  0.0000182  0.00363051  0.0052120  0.0053284
11  7077888  0.0008031  0.0001783  0.0009215  0.0001595  0.0024698  0.0002232  0.0000180  0.00483042  0.0068789  0.00692851
12  1124864  0.0000990  0.0000176  0.0001630  0.0000373  0.0003360  0.0000379  0.0000025  0.000927917  0.0011859  0.00114408
13  1404928  0.0001131  0.0000197  0.0002047  0.0000353  0.0004637  0.0000512  0.0000028  0.00115939  0.0014884  0.00149877
14  1728000  0.0001646  0.0000266  0.0002598  0.0000652  0.0006450  0.0000672  0.0000032  0.00161546  0.0020223  0.00200074
15  2097152  0.0002233  0.0000344  0.0003155  0.0001005  0.0010356  0.0000909  0.0000040  0.00231403  0.0030327  0.00285545
16  2515456  0.0002774  0.0000397  0.0004111  0.0000942  0.0012572  0.0001106  0.0000046  0.00279046  0.0036016  0.00349046
17  2985984  0.0003172  0.0000458  0.0004876  0.0000728  0.0015920  0.0001362  0.0000052  0.00340901  0.0043267  0.00427542
18  3511808  0.0004491  0.0000621  0.0005972  0.0001238  0.0020921  0.0001651  0.0000056  0.00444097  0.0056494  0.0055137
19  4096000  0.0004757  0.0000703  0.0006819  0.0000909  0.0025305  0.0002020  0.0000063  0.00520271  0.0065292  0.00636895
20  4741632  0.0006396  0.0000904  0.0008161  0.0001558  0.0034804  0.0002383  0.0000068  0.00691411  0.0084815  0.00841315
21  5451776  0.0006548  0.0000965  0.0010053  0.0001104  0.0042144  0.0002847  0.0000075  0.00816437  0.0098437  0.00975439
22  6229504  0.0008370  0.0001234  0.0011478  0.0001892  0.0059056  0.0003435  0.0000084  0.0111289  0.0129964  0.0125414
23  7077888  0.0008606  0.0001318  0.0013784  0.0001362  0.0063732  0.0003890  0.0000084  0.0118551  0.0139764  0.0139551
24  1000000  0.0000503  0.0000246  0.0002090  0.0000320  0.0006596  0.0000442  0.0000008  0.00351173  0.0038138  0.00379431
25  1124864  0.0000528  0.0000260  0.0002547  0.0000224  0.0008633  0.0000500  0.0000008  0.00440792  0.0047369  0.00480127
}\matvecDetailsSma
\pgfplotstableread{
degree  size  faceVecAccess  faceVecAccessReg  faceSumFact  faceQuad  cellSumFact  cellQuad  initOverhead  allTimersMax  matvec  matvecNoTimer
0  2097152  0.0082811  0.0000000  0.0032174  0.0015573  0.0011831  0.0008053  0.0015613  0.0169184  0.0272563  0.0111133
1  16777216  0.0068533  0.0051147  0.0095589  0.0021153  0.0027721  0.0008562  0.0016834  0.025042  0.0366119  0.0192368
2  56623104  0.0156984  0.0088064  0.0126629  0.0034156  0.0067453  0.0013722  0.0020764  0.0429521  0.0605239  0.0447985
3  16777216  0.0027297  0.0012490  0.0030317  0.0006394  0.0032426  0.0003091  0.0003230  0.0103864  0.0148507  0.0129807
4  32768000  0.0045489  0.0018838  0.0044201  0.0009780  0.0064875  0.0005681  0.0003979  0.0176786  0.0246119  0.0228525
5  56623104  0.0067851  0.0025793  0.0077344  0.0014085  0.0118591  0.0009131  0.0005455  0.0298917  0.0392969  0.0376171
6  11239424  0.0014727  0.0004200  0.0013819  0.0003254  0.0027500  0.0002648  0.0000829  0.00644776  0.0093140  0.00915356
7  16777216  0.0021503  0.0005849  0.0021735  0.0003938  0.0047441  0.0004322  0.0001010  0.010396  0.0140890  0.0138262
8  23887872  0.0029902  0.0008756  0.0029222  0.0007133  0.0072739  0.0006485  0.0001131  0.0149703  0.0202361  0.0200431
9  32768000  0.0037681  0.0012354  0.0041771  0.0007324  0.0095577  0.0009391  0.0001201  0.0196646  0.0260684  0.0259101
10  43614208  0.0053038  0.0017284  0.0054281  0.0012286  0.0137728  0.0012831  0.0001282  0.0277449  0.0357678  0.0356198
11  56623104  0.0059676  0.0019564  0.0071645  0.0012192  0.0189261  0.0017287  0.0001308  0.035825  0.0451537  0.0452254
12  8998912  0.0013715  0.0002461  0.0011642  0.0002831  0.0034389  0.0003015  0.0000211  0.00698127  0.0095461  0.00957136
13  11239424  0.0015179  0.0002661  0.0014354  0.0002710  0.0044966  0.0004171  0.0000224  0.00869115  0.0116318  0.0116302
14  13824000  0.0021644  0.0003761  0.0018052  0.0004773  0.0057976  0.0005495  0.0000236  0.0114869  0.0150875  0.0151342
15  16777216  0.0026996  0.0004637  0.0022056  0.0006838  0.0080634  0.0006968  0.0000236  0.0152631  0.0191630  0.0192081
16  20123648  0.0033605  0.0005653  0.0028320  0.0006644  0.0096054  0.0008518  0.0000286  0.01848  0.0230953  0.0230421
17  23887872  0.0036672  0.0006302  0.0033967  0.0005099  0.0121495  0.0010432  0.0000299  0.0220358  0.0270358  0.0271597
18  28094464  0.0051084  0.0008925  0.0041669  0.0008697  0.0154471  0.0012998  0.0000321  0.0286973  0.0345772  0.0345646
19  32768000  0.0055807  0.0010036  0.0048306  0.0006368  0.0188776  0.0015773  0.0000354  0.0334753  0.0395103  0.0395869
20  37933056  0.0072135  0.0013367  0.0058196  0.0010965  0.0258234  0.0019058  0.0000413  0.045186  0.0517702  0.0532109
21  43614208  0.0075763  0.0014630  0.0071536  0.0007773  0.0322590  0.0022993  0.0000400  0.0531943  0.0606566  0.0604447
22  49836032  0.0091459  0.0018013  0.0082025  0.0013269  0.0457016  0.0027708  0.0000454  0.0720636  0.0798982  0.0798095
23  56623104  0.0103214  0.0019874  0.0097674  0.0009555  0.0499588  0.0031108  0.0000496  0.0784114  0.0868292  0.0869174
24  8000000  0.0037818  0.0001736  0.0016238  0.0002284  0.0093180  0.0005282  0.0000108  0.0201213  0.0223558  0.0222741
25  8998912  0.0041343  0.0001885  0.0019131  0.0001605  0.0100244  0.0005786  0.0000115  0.0212746  0.0237695  0.0235995
}\matvecDetailsMed
\pgfplotstableread{
degree  size  faceVecAccess  faceVecAccessReg  faceSumFact  faceQuad  cellSumFact  cellQuad  initOverhead  allTimersMax  matvec  matvecNoTimer
0  134217728  0.5583840  0.0000000  0.2070782  0.1177080  0.0792651  0.0542314  0.1068960  1.09645  1.7520800  0.71118
1  1073741824  0.4818608  0.3774310  0.6484600  0.1419900  0.1846293  0.0578877  0.1137000  1.55201  2.2353900  1.1281
2  452984832  0.1370981  0.0820342  0.1113733  0.0299173  0.0575590  0.0141162  0.0178674  0.342153  0.4520590  0.323657
3  1073741824  0.1839300  0.0938052  0.1998130  0.0443107  0.2135786  0.0205612  0.0223825  0.658737  0.7911760  0.65869
4  262144000  0.0391896  0.0179059  0.0360404  0.0083669  0.0544335  0.0047221  0.0032540  0.14185  0.1735770    0.1655
5  452984832  0.0567642  0.0247503  0.0633260  0.0119587  0.0985974  0.0073475  0.0043901  0.234006  0.2774420   0.262897
6  719323136  0.0869001  0.0371385  0.0895637  0.0208530  0.1770766  0.0173822  0.0052822  0.389756  0.4436310   0.430187
7  1073741824  0.1291515  0.0526474  0.1470457  0.0261122  0.3131840  0.0286063  0.0064622  0.630117  0.6910950  0.67401
8  191102976  0.0237765  0.0091470  0.0254520  0.0059907  0.0589935  0.0052127  0.0009298  0.117359  0.1376570   0.135208
9  262144000  0.0301588  0.0127820  0.0357617  0.0063122  0.0775635  0.0076868  0.0009854  0.154079  0.1789360   0.178148
10  348913664  0.0412016  0.0178775  0.0444828  0.0113959  0.1116558  0.0104216  0.0010402  0.214771  0.2476020  0.245869
11  452984832  0.0458926  0.0201840  0.0579559  0.0105500  0.1567426  0.0152990  0.0010744  0.283224  0.3141590  0.313612
12  575930368  0.0629970  0.0278610  0.0743221  0.0170623  0.2198850  0.0209732  0.0012097  0.38475  0.4239460   0.422926
13  719323136  0.0667635  0.0297624  0.0952611  0.0170648  0.2901540  0.0278268  0.0012964  0.485458  0.5267820  0.523127
14  884736000  0.0919775  0.0401589  0.1194420  0.0252660  0.3766790  0.0359720  0.0013233  0.642633  0.6843400  0.67588
15  1073741824  0.1208361  0.0487128  0.1449014  0.0281253  0.5247230  0.0454454  0.0013114  0.847272  0.9002460 0.895712
16  160989184  0.0219512  0.0063841  0.0223970  0.0043162  0.0768023  0.0069534  0.0002146  0.129406  0.1476560  0.147173
17  191102976  0.0227040  0.0071062  0.0277235  0.0037947  0.0960972  0.0086194  0.0002229  0.155661  0.1776020  0.177081
18  224755712  0.0314521  0.0102846  0.0338670  0.0057438  0.1244169  0.0107583  0.0002435  0.198928  0.2225010  0.222467
19  262144000  0.0340902  0.0113334  0.0385231  0.0046707  0.1499002  0.0131105  0.0002665  0.236432  0.2617350  0.260132
20  303464448  0.0437530  0.0149524  0.0469678  0.0073140  0.2084605  0.0156793  0.0003237  0.317458  0.3395930  0.341225
21  348913664  0.0451644  0.0158504  0.0563522  0.0053936  0.2583260  0.0188082  0.0003175  0.37856  0.4068130   0.40806
22  398688256  0.0570607  0.0211604  0.0654188  0.0087275  0.3704680  0.0231560  0.0003446  0.517335  0.5465270  0.539886
23  452984832  0.0601419  0.0224108  0.0783969  0.0079247  0.4146320  0.0252681  0.0003595  0.578181  0.6062330  0.603846
24  512000000  0.0720648  0.0273814  0.0922728  0.0104080  0.5902400  0.0360664  0.0004030  0.779842  0.8145370  0.80793
25  575930368  0.0748807  0.0278197  0.1055370  0.0074618  0.6125000  0.0340438  0.0004300  0.821536  0.8608260  0.856203
}\matvecDetailsLar
\pgfplotstableread{
% benchmarks_matvec_slim_gauss.o14685
% benchmarks_matvec_slim_med.o14749
degree size  FEDGQ   FEDGQHermite  FEDGQGauss SeparateFaceGauss SeparateFaceHermite FEDGQHermiteNoSlim
0  2097152  0.0104838  0.0105776   0.0104796   0.0126825  0.0127813  0.0106501
1  16777216 0.0195824  0.0195859   0.0189441   0.047872   0.0479606  0.0197163
2  56623104 0.0466816  0.0455698   0.0446557   0.102845   0.101889   0.0454341
3  16777216 0.0168681  0.0125615   0.015715    0.0259714  0.0254618  0.0145286
4  32768000 0.0326617  0.0224078   0.0304831   0.0419497  0.0412787  0.0262904
5  56623104 0.0592782  0.0370802   0.0554471   0.0631337  0.0618132  0.0450177
6  11239424 0.0169755  0.00893175  0.0161835   0.0128528  0.0126446  0.0128867
7  16777216 0.0252514  0.0137296   0.0238738   0.0178471  0.0185354  0.019363
8  23887872 0.0375727  0.0198505   0.0357151   0.0235592  0.0246359  0.0277442
9  32768000 0.051222   0.0258862   0.0481366   0.0311686  0.0332648  0.0375567
10 43614208 0.0730443  0.0351085   0.0687284   0.0406045  0.0432052  0.0513668
11 56623104 0.0965432  0.0447803   0.090253    0.0525863  0.0571332  0.0670019
12 8998912  0.0231657  0.0094401   0.0217771   0.00931507 0.0100003  0.0163602
13 11239424 0.0296471  0.0114017   0.0269803   0.0114996  0.0126814  0.0202455
14 13824000 0.0394893  0.0146493   0.0362626   0.0144112  0.0161054  0.0257257
15 16777216 0.0511734  0.0187161   0.0470273   0.0186039  0.0215366  0.0328852
16 20123648 0.0647232  0.0223208   0.0610942   0.0212993  0.0243608  0.0392941
17 23887872 0.0799367  0.0261115   0.0761393   0.0252836  0.029862   0.0469437
18 28094464 0.101468   0.0334676   0.0970767   0.0298538  0.0355332  0.0585043
19 32768000 0.120727   0.0384006   0.118484    0.0351774  0.043018   0.0680738
20 37933056 0.151994   0.0515341   0.147352    0.0415744  0.0539636  0.0861018
21 43614208 0.18314    0.0583501   0.178946    0.0498449  0.0648056  0.0997839
22 49836032 0.230904   0.0778029   0.22201     0.0626091  0.0839094  0.12441
23 56623104 0.274066   0.0837987   0.267465    0.072493   0.0948625  0.140052
24 8000000  0.0494907  0.0181001   0.0451363   0.0141334  0.0187215  0.0321629
25 8998912  0.0558056  0.0193716   0.0525021   0.0158838  0.0212208  0.0351991
}\matvecBasesLaplBdw
\pgfplotstableread{
degree size FEDGQ   FEDGQHermite  FEDGQGauss  FEDGQHermiteNoSlim
0  2097152  0.00533262  0.00521524 0.00534821 0.00531301
1  16777216 0.0119154   0.0116983  0.0131695  0.012462
2  56623104 0.0267704   0.0264589  0.0348174  0.0300956
3  16777216 0.00841374  0.00827987 0.0131947  0.0116456
4  32768000 0.0159985   0.0156879  0.0257852  0.0216432
5  56623104 0.0265977   0.0264007  0.0475199  0.0371792
6  11239424 0.00635005  0.0063073  0.014921   0.0114922
7  16777216 0.0098177   0.00981843 0.0216532  0.0168655
8  23887872 0.0141519   0.0141131  0.0328827  0.024101
9  32768000 0.0178712   0.0180574  0.0440634  0.0319821
10 43614208 0.0253711   0.0252481  0.0639991  0.044442
11 56623104 0.0312402   0.0310243  0.083363   0.0567325
12 8998912  0.006159947 0.0061586  0.0206876  0.0146674
13 11239424 0.00764161  0.00759975 0.0258315  0.0181102
14 13824000 0.00997478  0.00986242 0.0352043  0.0228495
15 16777216 0.0129959   0.012723   0.0458409  0.0287406
16 20123648 0.0151512   0.0149993  0.0596259  0.0342442
17 23887872 0.0179212   0.0178187  0.0747339  0.0410003
18 28094464 0.0226234   0.0224486  0.0944451  0.0502726
19 32768000 0.0258454   0.0263497  0.116654   0.0590246
20 37933056 0.032482    0.0332047  0.143232   0.0714752
21 43614208 0.0403756   0.0410266  0.175578   0.0858064
22 49836032 0.0487662   0.0494872  0.216042   0.101756
23 56623104 0.0594981   0.0599972  0.258419   0.120434
24 8000000  0.0115899   0.0119384  0.0415474  0.0270074
25 8998912  0.0140159   0.0140971  0.0486877  0.030904
}\matvecBasesAdveBdw
\pgfplotstableread{
% grep Adve benchmarks_matvec_slim_ll.o14513 | awk '{print $6}'
degree size   timeLapl  timeAdve
0  134217728  0.71118   0.321796
1  1073741824 1.1281    0.672994
2  452984832  0.323657  0.192175
3  1073741824 0.65869   0.446225
4  262144000  0.1655    0.114941
5  452984832  0.262897  0.187577
6  719323136  0.430187  0.320786
7  1073741824 0.67401   0.48821
8  191102976  0.135208  0.0975574
9  262144000  0.178148  0.124308
10 348913664  0.245869  0.176779
11 452984832  0.313612  0.218491
12 575930368  0.422926  0.30497
13 719323136  0.523127  0.36769
14 884736000  0.67588   0.484569
15 1073741824 0.895712  0.626396
16 160989184  0.147173  0.103413
17 191102976  0.177081  0.122946
18 224755712  0.222467  0.1551
19 262144000  0.260132  0.17957
20 303464448  0.341225  0.226732
21 348913664  0.40806   0.282008
22 398688256  0.539886  0.348231
23 452984832  0.603846  0.42815
24 512000000  0.80793   0.524357
25 575930368  0.856203  0.645128
}\matvecBdwVeryLarge

\pgfplotstableread{
% grep Best benchmarks_matvec_slim_med.o14748 | awk '{print $6}' -> Haswell
% grep Best benchmarks_matvec_slim_med.o14614 | awk '{print $6}' -> Broadwell
% grep Best bench.2008.mpp3r03c04s03.out | awk '{print $6}' -> KNL
degree size    HaswLapl   HaswAdve   HaswManu   BdwLapl    BdwAdve    BdwManu   KnlLapl    KnlAdve
%0    2097152   0.0208269  0.0104496  0.0195898 0.0105776  0.00521524 0.0127813  0.0142465  0.00551417
1    16777216  0.0373498  0.0211873  0.0687272 0.0195859  0.0116983  0.0479606  0.0178859  0.0112975
2    56623104  0.0827136  0.0444835  0.133457  0.0455698  0.0264589  0.101889   0.044397   0.0247138
3    16777216  0.0206434  0.012585   0.033023  0.0125615  0.00827987 0.0254618  0.012802   0.00795032
4    32768000  0.0352821  0.0224562  0.052863  0.0224078  0.0156879  0.0412787  0.021485   0.0129862
5    56623104  0.0597325  0.0391995  0.0836179 0.0370802  0.0264007  0.0618132  0.0364751  0.0213136
6    11239424  0.0128797  0.0088519  0.0159141 0.00893175 0.0063073  0.0126446  0.00913978 0.00567761
7    16777216  0.0207811  0.0141388  0.0243778 0.0137296  0.00981843 0.0185354  0.0147559  0.00947594
8    23887872  0.0291293  0.0199468  0.0323435 0.0198505  0.0141131  0.0246359  0.019545   0.0126501
9    32768000  0.0383304  0.0256206  0.0442595 0.0258862  0.0180574  0.0332648  0.0281271  0.0182773
10   43614208  0.0522244  0.0361718  0.058642  0.0351085  0.0252481  0.0432052  0.049871   0.031054
11   56623104  0.070448   0.0577163  0.0783774 0.0447803  0.0310243  0.0571332  0.069275   0.046513
12   8998912   0.0126501  0.00862453 0.0129413 0.0094401  0.0061586  0.0100003  0.0132747  0.00838538
13   11239424  0.0158164  0.0106668  0.0162648 0.0114017  0.00759975 0.0126814  0.0173147  0.0110313
14   13824000  0.0201675  0.0137303  0.0204504 0.0146493  0.00986242 0.0161054  0.0220929  0.0139817
15   16777216  0.0273571  0.0185885  0.0286253 0.0187161  0.012723   0.0215366  0.0304913  0.0201807
16   20123648  0.0313203  0.0214536  0.0310694 0.0223208  0.0149993  0.0243608  0.0342825  0.0218202
17   23887872  0.0385485  0.0265544  0.0381477 0.0261115  0.0178187  0.029862   nan        nan
18   28094464  0.0478228  0.0325745  0.0449655 0.0334676  0.0224486  0.0355332  nan        nan
19   32768000  0.0564884  0.0387952  0.0538992 0.0384006  0.0263497  0.043018   nan        nan
20   37933056  0.0992775  0.0633077  0.0634804 0.0515341  0.0332047  0.0539636  nan        nan
21   43614208  0.0940045  0.0656461  0.0766475 0.0583501  0.0410266  0.0648056  nan        nan
22   49836032  0.124839   0.0799693  0.0903484 0.0778029  0.0494872  0.0839094  nan        nan
23   56623104  0.140999   0.0977176  0.130304  0.0837987  0.0599972  0.0948625  nan        nan
24   8000000   0.0217656  0.0137751  0.0171754 0.0181001  0.0119384  0.0187215  nan        nan
25   8998912   0.0239052  0.0170037  0.0200602 0.0193716  0.0140971  0.0212208  nan        nan
}\matvecSystems
\pgfplotstableread{
% grep Best benchmarks_matvec_2d.o14767 | awk '{print $6}' -> Haswell
% grep Best benchmarks_matvec_2d.o14769 | awk '{print $6}' -> Broadwell
% grep Best bench.2007.mpp3r03c04s03.out | awk '{print $6}' -> KNL
degree size    HaswLapl   HaswAdve   HaswManu   BdwLapl    BdwAdve    BdwManu    KnlLapl    KnlAdve
%0    1048576   0.00677176 0.00374656 0.00586102 0.00337668 0.00183398 0.00349292 0.0184069  0.00790181
1    4194304   0.00657766 0.00436571 0.0103907  0.00328627 0.00215205 0.00797988 0.0133336  0.00873363
2    9437184   0.00929615 0.00558021 0.0152151  0.0047643  0.00318327 0.0123115  0.0196814  0.0116313
3    4194304   0.00306213 0.0020474  0.00564812 0.0015944  0.00112489 0.00435542 0.00581945 0.00414427
4    6553600   0.00409673 0.00283209 0.00768852 0.00219228 0.00170297 0.00601472 0.00794355 0.00572876
5    9437184   0.00562137 0.00391385 0.00992929 0.00311146 0.00253095 0.00769479 0.0103355  0.00728275
6    12845056  0.0071925  0.00511158 0.0124779  0.00414125 0.00345677 0.00968337 0.013435   0.00941953
7    4194304   0.00247849 0.00177303 0.00388603 0.00131924 0.0011471  0.002635   0.00479667 0.00364399
8    5308416   0.00304295 0.00223106 0.0047541  0.00165614 0.0014633  0.00310602 0.00561573 0.00390378
9    6553600   0.00374904 0.00280255 0.00582833 0.00215609 0.0018745  0.00375322 0.0070336  0.00484025
10   7929856   0.00450784 0.00340752 0.00700902 0.0026662  0.00219528 0.00444973 0.00860213 0.00580749
11   9437184   0.00570931 0.00441674 0.00875767 0.0033453  0.00278896 0.00535227 0.0111628  0.00775796
12   11075584  0.00685146 0.00525758 0.0104578  0.00394153 0.00329057 0.0062937  0.0130758  0.00920315
13   12845056  0.00829358 0.00644032 0.0127065  0.00476053 0.00400182 0.00755847 0.0157968  0.0112482
14   14745600  0.00967697 0.00749681 0.0148716  0.00555787 0.0045952  0.00895413 0.0185226  0.0131416
15   4194304   0.00293819 0.00226039 0.00433175 0.00161697 0.00129027 0.00220014 0.00569591 0.00400905
16   4734976   0.00353993 0.00275849 0.004863   0.00189201 0.00148168 0.00257805 0.00679138 0.00457815
17   5308416   0.00426594 0.00331127 0.00589345 0.00229526 0.00179647 0.00327287 0.00753616 0.00535108
18   5914624   0.00500244 0.00389223 0.00640682 0.00269355 0.00210386 0.00356167 0.00857714 0.00599102
19   6553600   0.00566242 0.00443194 0.00745944 0.00315417 0.00249806 0.00424881 0.0100004  0.00699976
20   7225344   0.00663727 0.00528879 0.00850226 0.00369651 0.00296986 0.00486889 0.0112546  0.00771618
21   7929856   0.00829214 0.0064993  0.0101898  0.00466411 0.00367762 0.00579051 0.0127633  0.00884374
22   8667136   0.00920504 0.00738876 0.0112204  0.00521776 0.00419431 0.00646269 0.0145108  0.00981653
23   9437184   0.0107361  0.00847929 0.0131006  0.00591443 0.00471451 0.00760248 0.016501   0.0111513
24   10240000  0.0119921  0.00939958 0.0143208  0.00663371 0.00532286 0.0082344  0.0182666  0.0121497
25   11075584  0.0142091  0.0110948  0.0168296  0.00782472 0.00624246 0.00951385 0.0204507  0.0139769
}\matvecSystemsTwoD
\pgfplotstableread{
% grep Best benchmarks_matvec_geo_isoface_3d.o14934
% grep Best benchmarks_matvec_geo_iso_3d.o14919
% grep Best benchmarks_matvec_geo_q1_3d.o14926
% grep Best benchmarks_matvec_geo_col_3d.o14897
degree  isoall       isocell      linearcell   colloccell   merged       usual        gradface
1       2.03469e+08  3.76933e+08  3.7855e+08   3.73073e+08  3.65494e+08  3.3543e+08   2.95284e+08
2       2.87462e+08  5.86785e+08  6.31373e+08  6.06544e+08  5.8047e+08   5.10772e+08  3.81398e+08
3       3.41532e+08  6.46606e+08  7.25614e+08  7.22226e+08  6.91669e+08  5.99548e+08  4.37849e+08
4       3.15314e+08  6.83644e+08  7.98063e+08  7.97026e+08  7.78664e+08  6.53648e+08  4.89251e+08
5       3.40941e+08  7.10699e+08  8.9506e+08   8.75808e+08  8.47522e+08  7.0141e+08   5.31715e+08
6       2.18019e+08  5.55889e+08  7.60138e+08  7.37536e+08  7.78014e+08  6.5806e+08   5.22294e+08
7       2.59785e+08  6.02548e+08  7.7128e+08   7.89406e+08  8.25177e+08  6.87703e+08  5.56286e+08
8       2.04844e+08  5.37908e+08  6.73287e+08  6.93411e+08  8.28599e+08  6.85805e+08  5.6596e+08
9       2.82621e+08  6.19088e+08  8.04467e+08  7.88638e+08  8.63951e+08  7.14321e+08  5.94893e+08
10      1.9732e+08   5.43377e+08  7.19484e+08  7.17808e+08  8.45108e+08  6.9969e+08   5.90488e+08
11      2.3968e+08   5.82161e+08  7.84286e+08  7.73257e+08  8.67368e+08  7.17973e+08  6.10892e+08
12      1.66494e+08  4.3367e+08   5.94922e+08  6.21004e+08  7.02323e+08  5.93252e+08  5.19026e+08
13      1.84243e+08  4.16498e+08  6.30178e+08  6.19023e+08  7.25699e+08  6.10749e+08  5.36875e+08
14      1.471e+08    3.24477e+08  5.21256e+08  5.38582e+08  6.9797e+08   5.78743e+08  5.10269e+08
15      1.49396e+08  2.76805e+08  4.49154e+08  4.65789e+08  6.95048e+08  5.88031e+08  5.23721e+08
}\matvecGeometryLaplace
\pgfplotstableread{
cartflop   cartbala   allflop     allbala  gradfaflop  grafbal  collflop   collbal  evalflop evalba
110062.8429  5.08839  51251.8674  0.89997  57716.2486  0.95096  70436.3797 1.34215  98324.23 5.9215
125282.1088  3.69501  66462.2342  1.16982  58841.7058  0.98310  113318.786 2.42604  121495.3 7.9862
145101.7896  3.88176  79647.8874  1.38430  68637.4523  1.15369  147073.224 3.22311  118391.7 7.6856
126576.453   3.55403  81016.6201  1.45075  72541.0512  1.25270  130697.043 3.63652  71818.89 5.7016
160180.9067  4.89489  100927.053  1.84210  90514.2664  1.59520  172605.167 4.80092  78107.26 2.1939
}\rooflineLaplaceThreeD

